On the Extension of Private Distributed Matrix Multiplication Schemes to the Grid Partition

We consider polynomial codes for private distributed matrix multiplication (PDMM/SDMM). Existing codes for PDMM are either specialized for the outer product partitioning (OPP), or inner product partitioning (IPP), or are valid for the more general grid partitioning (GP). We design extension operations that can be applied to a large class of OPP code designs to extend them to the GP case. Applying them to existing codes improves upon the state-of-the-art for certain parameters. Additionally, we show that the GP schemes resulting from extension fulfill additional combinatorial constraints, potentially limiting their performance. We illustrate this point by presenting a new GP scheme that does not adhere to these constraints and outperforms the state-of-the-art for a range of parameters.

==> figures/CAT_6_3_2.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[tick style={draw=none}, point meta max={28.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{6 pt}{6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{6 pt}{6 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={1.2\linewidth}, height={1.6\linewidth}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{6 pt}{6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.5}, xmax={5.5}, xticklabels={{$\bp$, $\bs$}}, xtick={{2, 4.5}}, xtick align={center}, 
  xticklabel style={font={{\fontsize{6 pt}{6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0},
inner sep=1pt
  }
  , x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={right}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{6 pt}{6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y dir={reverse}, ymajorgrids={false}, ymin={0.5}, ymax={8.5}, 
  yticklabels={{$\ap$, $\as$}}
  , ytick={{3.5, 7.5}}, ytick align={center}, 
  yticklabel style={font={{\fontsize{6 pt}{6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0},
    inner sep=0.5pt
  }
  , y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots1}, colorbar={false}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.8321;green,0.7477;blue,0.7052}, name path={174}, matrix plot*, mesh/rows={5}, mesh/cols={8}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0  1.0  0.0  0.0  \\
            1.0  2.0  1.0  1.0  \\
            1.0  3.0  2.0  2.0  \\
            1.0  4.0  3.0  3.0  \\
            1.0  5.0  4.0  4.0  \\
            1.0  6.0  5.0  5.0  \\
            1.0  7.0  6.0  6.0  \\
            1.0  8.0  28.0  28.0  \\
            2.0  1.0  22.0  22.0  \\
            2.0  2.0  23.0  23.0  \\
            2.0  3.0  24.0  24.0  \\
            2.0  4.0  25.0  25.0  \\
            2.0  5.0  26.0  26.0  \\
            2.0  6.0  27.0  27.0  \\
            2.0  7.0  28.0  28.0  \\
            2.0  8.0  21.0  21.0  \\
            3.0  1.0  15.0  15.0  \\
            3.0  2.0  16.0  16.0  \\
            3.0  3.0  17.0  17.0  \\
            3.0  4.0  18.0  18.0  \\
            3.0  5.0  19.0  19.0  \\
            3.0  6.0  20.0  20.0  \\
            3.0  7.0  21.0  21.0  \\
            3.0  8.0  14.0  14.0  \\
            4.0  1.0  7.0  7.0  \\
            4.0  2.0  8.0  8.0  \\
            4.0  3.0  9.0  9.0  \\
            4.0  4.0  10.0  10.0  \\
            4.0  5.0  11.0  11.0  \\
            4.0  6.0  12.0  12.0  \\
            4.0  7.0  13.0  13.0  \\
            4.0  8.0  6.0  6.0  \\
            5.0  1.0  8.0  8.0  \\
            5.0  2.0  9.0  9.0  \\
            5.0  3.0  10.0  10.0  \\
            5.0  4.0  11.0  11.0  \\
            5.0  5.0  12.0  12.0  \\
            5.0  6.0  13.0  13.0  \\
            5.0  7.0  14.0  14.0  \\
            5.0  8.0  7.0  7.0  \\
        }
        ;
    \addplot3[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={175}, matrix plot*, mesh/rows={5}, mesh/cols={8}, point meta={\thisrow{meta}}, opacity={0.95}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0  1.0  0.0  nan  \\
            1.0  2.0  0.0  nan  \\
            1.0  3.0  0.0  nan  \\
            1.0  4.0  0.0  nan  \\
            1.0  5.0  0.0  nan  \\
            1.0  6.0  0.0  nan  \\
            1.0  7.0  0.0  nan  \\
            1.0  8.0  0.0  nan  \\
            2.0  1.0  0.0  nan  \\
            2.0  2.0  0.0  nan  \\
            2.0  3.0  0.0  nan  \\
            2.0  4.0  0.0  nan  \\
            2.0  5.0  0.0  nan  \\
            2.0  6.0  0.0  nan  \\
            2.0  7.0  0.0  nan  \\
            2.0  8.0  0.0  nan  \\
            3.0  1.0  0.0  nan  \\
            3.0  2.0  0.0  nan  \\
            3.0  3.0  0.0  nan  \\
            3.0  4.0  0.0  nan  \\
            3.0  5.0  0.0  nan  \\
            3.0  6.0  0.0  nan  \\
            3.0  7.0  0.0  nan  \\
            3.0  8.0  0.0  nan  \\
            4.0  1.0  0.0  nan  \\
            4.0  2.0  0.0  nan  \\
            4.0  3.0  0.0  nan  \\
            4.0  4.0  0.0  nan  \\
            4.0  5.0  0.0  nan  \\
            4.0  6.0  0.0  nan  \\
            4.0  7.0  0.0  nan  \\
            4.0  8.0  0.0  nan  \\
            5.0  1.0  0.0  nan  \\
            5.0  2.0  0.0  nan  \\
            5.0  3.0  0.0  nan  \\
            5.0  4.0  0.0  nan  \\
            5.0  5.0  0.0  nan  \\
            5.0  6.0  0.0  nan  \\
            5.0  7.0  0.0  nan  \\
            5.0  8.0  0.0  nan  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={176}, area legend, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5  \\
            3.5  0.5  \\
            3.5  6.5  \\
            0.5  6.5  \\
            0.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={177}, area legend, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={0.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5  \\
            5.5  0.5  \\
            5.5  8.5  \\
            0.5  8.5  \\
            0.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={178}, area legend, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={0.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.5  6.5  \\
            5.5  6.5  \\
            5.5  8.5  \\
            3.5  8.5  \\
            3.5  6.5  \\
        }
        ;
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:1,1) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:2,1) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:3,1) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:4,1) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:5,1) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:1,2) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:2,2) {23};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:3,2) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:4,2) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:5,2) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:1,3) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:2,3) {24};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:3,3) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:4,3) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:5,3) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:1,4) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:2,4) {25};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:3,4) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:4,4) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:5,4) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:1,5) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:2,5) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:3,5) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:4,5) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:5,5) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:1,6) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:2,6) {27};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:3,6) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:4,6) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:5,6) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:1,7) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:2,7) {28};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:3,7) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:4,7) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:5,7) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:1,8) {28};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:2,8) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:3,8) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:4,8) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7 pt}{8 pt}\selectfont}}]  at (axis cs:5,8) {7};
\end{axis}
\end{tikzpicture}


==> figures/GCAT_2_3_3_2.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[tick style={draw=none}, point meta max={28.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{6 pt}{6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{6 pt}{6 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={\linewidth}, height={0.727\linewidth}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{6 pt}{6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.5}, xmax={11.5}, 
xtick align={center}, xticklabel style={inner sep=0.5pt,font={{\fontsize{6 pt}{6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={right}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{6 pt}{6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y dir={reverse}, ymajorgrids={false}, ymin={0.5}, ymax={8.5}, 
  yticklabels={{$\ap$, $\as$}}
  , ytick={{3.5, 7.5}},
  xticklabels={{$\bp$, $\bs$}}
  , xtick={{5, 10.5}},  
ytick align={center}, yticklabel style={inner sep=0.5pt,font={{\fontsize{6 pt}{6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots1}, colorbar={false}, view={{0}{90}}]
    \addplot3[color={rgb,1:red,0.8321;green,0.7477;blue,0.7052}, name path={137}, matrix plot*, mesh/rows={11}, mesh/cols={8}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0  1.0  0.0  0.0  \\
            1.0  2.0  1.0  1.0  \\
            1.0  3.0  2.0  2.0  \\
            1.0  4.0  3.0  3.0  \\
            1.0  5.0  4.0  4.0  \\
            1.0  6.0  5.0  5.0  \\
            1.0  7.0  6.0  6.0  \\
            1.0  8.0  28.0  28.0  \\
            2.0  1.0  1.0  1.0  \\
            2.0  2.0  2.0  2.0  \\
            2.0  3.0  3.0  3.0  \\
            2.0  4.0  4.0  4.0  \\
            2.0  5.0  5.0  5.0  \\
            2.0  6.0  6.0  6.0  \\
            2.0  7.0  7.0  7.0  \\
            2.0  8.0  0.0  0.0  \\
            3.0  1.0  2.0  2.0  \\
            3.0  2.0  3.0  3.0  \\
            3.0  3.0  4.0  4.0  \\
            3.0  4.0  5.0  5.0  \\
            3.0  5.0  6.0  6.0  \\
            3.0  6.0  7.0  7.0  \\
            3.0  7.0  8.0  8.0  \\
            3.0  8.0  1.0  1.0  \\
            4.0  1.0  22.0  22.0  \\
            4.0  2.0  23.0  23.0  \\
            4.0  3.0  24.0  24.0  \\
            4.0  4.0  25.0  25.0  \\
            4.0  5.0  26.0  26.0  \\
            4.0  6.0  27.0  27.0  \\
            4.0  7.0  28.0  28.0  \\
            4.0  8.0  21.0  21.0  \\
            5.0  1.0  23.0  23.0  \\
            5.0  2.0  24.0  24.0  \\
            5.0  3.0  25.0  25.0  \\
            5.0  4.0  26.0  26.0  \\
            5.0  5.0  27.0  27.0  \\
            5.0  6.0  28.0  28.0  \\
            5.0  7.0  0.0  0.0  \\
            5.0  8.0  22.0  22.0  \\
            6.0  1.0  24.0  24.0  \\
            6.0  2.0  25.0  25.0  \\
            6.0  3.0  26.0  26.0  \\
            6.0  4.0  27.0  27.0  \\
            6.0  5.0  28.0  28.0  \\
            6.0  6.0  0.0  0.0  \\
            6.0  7.0  1.0  1.0  \\
            6.0  8.0  23.0  23.0  \\
            7.0  1.0  15.0  15.0  \\
            7.0  2.0  16.0  16.0  \\
            7.0  3.0  17.0  17.0  \\
            7.0  4.0  18.0  18.0  \\
            7.0  5.0  19.0  19.0  \\
            7.0  6.0  20.0  20.0  \\
            7.0  7.0  21.0  21.0  \\
            7.0  8.0  14.0  14.0  \\
            8.0  1.0  16.0  16.0  \\
            8.0  2.0  17.0  17.0  \\
            8.0  3.0  18.0  18.0  \\
            8.0  4.0  19.0  19.0  \\
            8.0  5.0  20.0  20.0  \\
            8.0  6.0  21.0  21.0  \\
            8.0  7.0  22.0  22.0  \\
            8.0  8.0  15.0  15.0  \\
            9.0  1.0  17.0  17.0  \\
            9.0  2.0  18.0  18.0  \\
            9.0  3.0  19.0  19.0  \\
            9.0  4.0  20.0  20.0  \\
            9.0  5.0  21.0  21.0  \\
            9.0  6.0  22.0  22.0  \\
            9.0  7.0  23.0  23.0  \\
            9.0  8.0  16.0  16.0  \\
            10.0  1.0  7.0  7.0  \\
            10.0  2.0  8.0  8.0  \\
            10.0  3.0  9.0  9.0  \\
            10.0  4.0  10.0  10.0  \\
            10.0  5.0  11.0  11.0  \\
            10.0  6.0  12.0  12.0  \\
            10.0  7.0  13.0  13.0  \\
            10.0  8.0  6.0  6.0  \\
            11.0  1.0  8.0  8.0  \\
            11.0  2.0  9.0  9.0  \\
            11.0  3.0  10.0  10.0  \\
            11.0  4.0  11.0  11.0  \\
            11.0  5.0  12.0  12.0  \\
            11.0  6.0  13.0  13.0  \\
            11.0  7.0  14.0  14.0  \\
            11.0  8.0  7.0  7.0  \\
        }
        ;
    \addplot3[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={138}, matrix plot*, mesh/rows={11}, mesh/cols={8}, point meta={\thisrow{meta}}, opacity={0.95}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0  1.0  0.0  nan  \\
            1.0  2.0  0.0  nan  \\
            1.0  3.0  0.0  nan  \\
            1.0  4.0  0.0  nan  \\
            1.0  5.0  0.0  nan  \\
            1.0  6.0  0.0  nan  \\
            1.0  7.0  0.0  nan  \\
            1.0  8.0  0.0  nan  \\
            2.0  1.0  0.0  nan  \\
            2.0  2.0  0.0  nan  \\
            2.0  3.0  0.0  nan  \\
            2.0  4.0  0.0  nan  \\
            2.0  5.0  0.0  nan  \\
            2.0  6.0  0.0  nan  \\
            2.0  7.0  0.0  nan  \\
            2.0  8.0  0.0  nan  \\
            3.0  1.0  0.0  nan  \\
            3.0  2.0  0.0  nan  \\
            3.0  3.0  0.0  nan  \\
            3.0  4.0  0.0  nan  \\
            3.0  5.0  0.0  nan  \\
            3.0  6.0  0.0  nan  \\
            3.0  7.0  0.0  nan  \\
            3.0  8.0  0.0  nan  \\
            4.0  1.0  0.0  nan  \\
            4.0  2.0  0.0  nan  \\
            4.0  3.0  0.0  nan  \\
            4.0  4.0  0.0  nan  \\
            4.0  5.0  0.0  nan  \\
            4.0  6.0  0.0  nan  \\
            4.0  7.0  0.0  nan  \\
            4.0  8.0  0.0  nan  \\
            5.0  1.0  0.0  nan  \\
            5.0  2.0  0.0  nan  \\
            5.0  3.0  0.0  nan  \\
            5.0  4.0  0.0  nan  \\
            5.0  5.0  0.0  nan  \\
            5.0  6.0  0.0  nan  \\
            5.0  7.0  0.0  nan  \\
            5.0  8.0  0.0  nan  \\
            6.0  1.0  0.0  nan  \\
            6.0  2.0  0.0  nan  \\
            6.0  3.0  0.0  nan  \\
            6.0  4.0  0.0  nan  \\
            6.0  5.0  0.0  nan  \\
            6.0  6.0  0.0  nan  \\
            6.0  7.0  0.0  nan  \\
            6.0  8.0  0.0  nan  \\
            7.0  1.0  0.0  nan  \\
            7.0  2.0  0.0  nan  \\
            7.0  3.0  0.0  nan  \\
            7.0  4.0  0.0  nan  \\
            7.0  5.0  0.0  nan  \\
            7.0  6.0  0.0  nan  \\
            7.0  7.0  0.0  nan  \\
            7.0  8.0  0.0  nan  \\
            8.0  1.0  0.0  nan  \\
            8.0  2.0  0.0  nan  \\
            8.0  3.0  0.0  nan  \\
            8.0  4.0  0.0  nan  \\
            8.0  5.0  0.0  nan  \\
            8.0  6.0  0.0  nan  \\
            8.0  7.0  0.0  nan  \\
            8.0  8.0  0.0  nan  \\
            9.0  1.0  0.0  nan  \\
            9.0  2.0  0.0  nan  \\
            9.0  3.0  0.0  nan  \\
            9.0  4.0  0.0  nan  \\
            9.0  5.0  0.0  nan  \\
            9.0  6.0  0.0  nan  \\
            9.0  7.0  0.0  nan  \\
            9.0  8.0  0.0  nan  \\
            10.0  1.0  0.0  nan  \\
            10.0  2.0  0.0  nan  \\
            10.0  3.0  0.0  nan  \\
            10.0  4.0  0.0  nan  \\
            10.0  5.0  0.0  nan  \\
            10.0  6.0  0.0  nan  \\
            10.0  7.0  0.0  nan  \\
            10.0  8.0  0.0  nan  \\
            11.0  1.0  0.0  nan  \\
            11.0  2.0  0.0  nan  \\
            11.0  3.0  0.0  nan  \\
            11.0  4.0  0.0  nan  \\
            11.0  5.0  0.0  nan  \\
            11.0  6.0  0.0  nan  \\
            11.0  7.0  0.0  nan  \\
            11.0  8.0  0.0  nan  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={139}, area legend, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5  \\
            9.5  0.5  \\
            9.5  6.5  \\
            0.5  6.5  \\
            0.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={140}, area legend, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={0.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5  \\
            11.5  0.5  \\
            11.5  8.5  \\
            0.5  8.5  \\
            0.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={141}, area legend, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={0.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            9.5  6.5  \\
            11.5  6.5  \\
            11.5  8.5  \\
            9.5  8.5  \\
            9.5  6.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={142}, area legend, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={0.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5  \\
            3.5  0.5  \\
            3.5  3.5  \\
            0.5  3.5  \\
            0.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={143}, area legend, fill={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, fill opacity={0.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.5  0.5  \\
            6.5  0.5  \\
            6.5  3.5  \\
            3.5  3.5  \\
            3.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={144}, area legend, fill={rgb,1:red,0.777;green,0.5097;blue,0.1464}, fill opacity={0.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            6.5  0.5  \\
            9.5  0.5  \\
            9.5  3.5  \\
            6.5  3.5  \\
            6.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={145}, area legend, fill={rgb,1:red,0.0;green,0.6643;blue,0.553}, fill opacity={0.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  3.5  \\
            3.5  3.5  \\
            3.5  6.5  \\
            0.5  6.5  \\
            0.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={146}, area legend, fill={rgb,1:red,0.5585;green,0.5935;blue,0.1175}, fill opacity={0.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.5  3.5  \\
            6.5  3.5  \\
            6.5  6.5  \\
            3.5  6.5  \\
            3.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={147}, area legend, fill={rgb,1:red,0.0;green,0.6609;blue,0.7982}, fill opacity={0.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            6.5  3.5  \\
            9.5  3.5  \\
            9.5  6.5  \\
            6.5  6.5  \\
            6.5  3.5  \\
        }
        ;
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:1,1) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:2,1) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:3,1) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:4,1) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:5,1) {23};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:6,1) {24};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:7,1) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:8,1) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:9,1) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:10,1) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:11,1) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:1,2) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:2,2) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:3,2) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:4,2) {23};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:5,2) {24};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:6,2) {25};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:7,2) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:8,2) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:9,2) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:10,2) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:11,2) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:1,3) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:2,3) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:3,3) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:4,3) {24};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:5,3) {25};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:6,3) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:7,3) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:8,3) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:9,3) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:10,3) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:11,3) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:1,4) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:2,4) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:3,4) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:4,4) {25};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:5,4) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:6,4) {27};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:7,4) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:8,4) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:9,4) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:10,4) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:11,4) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:1,5) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:2,5) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:3,5) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:4,5) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:5,5) {27};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:6,5) {28};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:7,5) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:8,5) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:9,5) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:10,5) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:11,5) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:1,6) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:2,6) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:3,6) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:4,6) {27};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:5,6) {28};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:6,6) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:7,6) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:8,6) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:9,6) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:10,6) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:11,6) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:1,7) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:2,7) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:3,7) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:4,7) {28};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:5,7) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:6,7) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:7,7) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:8,7) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:9,7) {23};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:10,7) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:11,7) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:1,8) {28};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:2,8) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:3,8) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:4,8) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:5,8) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:6,8) {23};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:7,8) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:8,8) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:9,8) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:10,8) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{7pt}{9 pt}\selectfont}}]  at (axis cs:11,8) {7};
\end{axis}
\end{tikzpicture}


==> figures/fishplot_40_20.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
  \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={5}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, 
    legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.034)}, anchor={south}}, 
    axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.95\linewidth}, height={0.6\linewidth}, scaled x ticks={false}, xlabel={$\log_{10} KML$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
    xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
    xmajorgrids={true}, xmin={0.7859972873821852}, xmax={4.923272673593646}, xticklabels={{$1$,$2$,$3$,$4$}}, xtick={{1.0,2.0,3.0,4.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\log_{10} K/M$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{9 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1.3790917954038202}, ymax={1.3790917954038202}, yticklabels={{$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$}}, ytick={{-1.0,-0.5,0.0,0.5,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, name path={8768}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0667;green,0.4392;blue,0.6667}, fill opacity={1.0}, line width={0.01}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.8573324964312685  -0.42596873227228116  \\
            1.5563025007672873  -0.6532125137753437  \\
            1.9084850188786497  -0.47712125471966244  \\
            1.6020599913279623  -0.6989700043360187  \\
            1.954242509439325  -0.5228787452803376  \\
            1.99563519459755  -0.5642714304385626  \\
            2.24551266781415  -0.43933269383026263  \\
            1.6812412373755872  -0.7781512503836436  \\
            2.03342375548695  -0.6020599913279624  \\
            2.2833012287035497  -0.47712125471966244  \\
            1.7160033436347992  -0.8129133566428556  \\
            2.0681858617461617  -0.6368220975871743  \\
            2.3180633349627615  -0.5118833609788744  \\
            1.7481880270062005  -0.8450980400142568  \\
            2.100370545117563  -0.6690067809585756  \\
            2.3502480183341627  -0.5440680443502757  \\
            1.7781512503836436  -0.8750612633917001  \\
            2.130333768495006  -0.6989700043360187  \\
            2.380211241711606  -0.5740312677277188  \\
            1.806179973983887  -0.9030899869919435  \\
            2.1583624920952498  -0.7269987279362623  \\
            2.4082399653118496  -0.6020599913279624  \\
            1.8325089127062364  -0.9294189257142927  \\
            2.184691430817599  -0.7533276666586115  \\
            2.4345689040341987  -0.6283889300503115  \\
            1.8573324964312685  -0.9542425094393249  \\
            2.2095150145426308  -0.7781512503836436  \\
            2.459392487759231  -0.6532125137753437  \\
            1.8808135922807914  -0.9777236052888477  \\
            2.2329961103921536  -0.8016323462331665  \\
            2.482873583608754  -0.6766936096248666  \\
            1.9030899869919435  -1.0  \\
            2.255272505103306  -0.8239087409443188  \\
            2.505149978319906  -0.6989700043360187  \\
            1.9242792860618816  -1.021189299069938  \\
            2.2764618041732443  -0.8450980400142568  \\
            2.526339277389844  -0.7201593034059569  \\
            1.9444826721501687  -1.0413926851582251  \\
            2.296665190261531  -0.8653014261025438  \\
            2.546542663478131  -0.7403626894942439  \\
            1.9637878273455553  -1.0606978403536116  \\
            2.315970345456918  -0.8846065812979305  \\
            2.5658478186735176  -0.7596678446896304  \\
            1.9822712330395684  -1.0791812460476249  \\
            2.3344537511509307  -0.9030899869919435  \\
            2.584331224367531  -0.7781512503836436  \\
            2.0  -1.0969100130080565  \\
            2.3521825181113627  -0.9208187539523752  \\
            2.6020599913279625  -0.7958800173440752  \\
            2.0170333392987803  -1.1139433523068367  \\
            2.369215857410143  -0.9378520932511555  \\
            2.6190933306267428  -0.8129133566428556  \\
            2.03342375548695  -1.130333768495006  \\
            2.385606273598312  -0.9542425094393249  \\
            2.635483746814912  -0.829303772831025  \\
            2.0492180226701815  -1.146128035678238  \\
            2.401400540781544  -0.9700367766225567  \\
            2.651278013998144  -0.8450980400142568  \\
            2.0644579892269186  -1.1613680022349748  \\
            2.416640507338281  -0.9852767431792937  \\
            2.6665179805548807  -0.8603380065709937  \\
            2.0791812460476247  -1.1760912590556813  \\
            2.4313637641589874  -1.0  \\
            2.681241237375587  -0.8750612633917001  \\
            2.093421685162235  -1.1903316981702914  \\
            2.4456042032735974  -1.0142404391146103  \\
            2.6954816764901977  -0.8893017025063102  \\
            2.1072099696478683  -1.2041199826559248  \\
            2.459392487759231  -1.0280287236002434  \\
            2.709269960975831  -0.9030899869919435  \\
            2.12057393120585  -1.2174839442139063  \\
            2.4727564493172123  -1.0413926851582251  \\
            2.722633922533812  -0.9164539485499251  \\
            2.1335389083702174  -1.2304489213782739  \\
            2.48572142648158  -1.0543576623225928  \\
            2.73559889969818  -0.9294189257142927  \\
            2.146128035678238  -1.2430380486862944  \\
            2.4983105537896004  -1.0669467896306133  \\
            2.7481880270062002  -0.9420080530223133  \\
            2.1583624920952498  -1.255272505103306  \\
            2.510545010206612  -1.0791812460476249  \\
            2.760422483423212  -0.9542425094393249  \\
            2.1702617153949575  -1.2671717284030137  \\
            2.5224442335063197  -1.0910804693473326  \\
            2.77232170672292  -0.9661417327390326  \\
            2.1818435879447726  -1.2787536009528289  \\
            2.534026106056135  -1.1026623418971477  \\
            2.783903579272735  -0.9777236052888477  \\
            2.1931245983544616  -1.290034611362518  \\
            2.545307116465824  -1.1139433523068367  \\
            2.795184589682424  -0.9890046156985368  \\
            2.2041199826559246  -1.3010299956639813  \\
            2.5563025007672873  -1.1249387366083  \\
            2.806179973983887  -1.0  \\
        }
        ;
    \addlegendentry {ROU}
    \addplot[color={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, name path={8769}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.9882;green,0.4902;blue,0.0431}, fill opacity={1.0}, line width={0.01}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.8573324964312685  0.47712125471966244  \\
            1.8750612633917  0.22184874961635637  \\
            2.03342375548695  0.3010299956639812  \\
            3.707229419327294  -0.26884531229257996  \\
            3.7671558660821804  -0.23888208891513674  \\
            3.8232133132826673  -0.21085336531489318  \\
            3.659250468772661  -0.31742041185215053  \\
            3.7236198355154633  -0.2852357284807493  \\
            3.7835462822703496  -0.25527250510330607  \\
            3.839603729470837  -0.22724378150306254  \\
            3.892261606915535  -0.2009148427807134  \\
            3.9419087743655994  -0.17609125905568127  \\
            3.675044735955893  -0.33321467903538243  \\
            3.7394141026986953  -0.3010299956639812  \\
            3.7993405494535817  -0.27106677228653797  \\
            3.8553979966540686  -0.24303804868629444  \\
            3.908055874098767  -0.2167091099639453  \\
            3.9577030415488315  -0.19188552623891314  \\
            4.004665233247877  -0.16840443038939026  \\
            3.6902847025126295  -0.3484546455921193  \\
            3.754654069255432  -0.31626996222071807  \\
            3.814580516010319  -0.28630673884327484  \\
            3.8706379632108057  -0.25827801524303134  \\
            3.923295840655504  -0.23194907652068217  \\
            3.972943008105568  -0.20712549279565  \\
            4.019905199804614  -0.1836443969461271  \\
            3.705007959333336  -0.36317790241282566  \\
            3.7693773260761385  -0.3309932190414244  \\
            3.829303772831025  -0.3010299956639812  \\
            3.885361220031512  -0.27300127206373764  \\
            3.9380190974762104  -0.2466723333413885  \\
            3.9876662649262746  -0.22184874961635637  \\
            4.03462845662532  -0.1983676537668335  \\
            4.079181246047625  -0.17609125905568127  \\
            3.719248398447946  -0.3774183415274359  \\
            3.7836177651907485  -0.34523365815603463  \\
            3.8435442119456353  -0.31527043477859146  \\
            3.8996016591461222  -0.2872417111783479  \\
            3.9522595365908204  -0.26091277245599875  \\
            4.001906704040885  -0.2360891887309666  \\
            4.048868895739931  -0.21260809288144372  \\
            4.093421685162235  -0.1903316981702915  \\
            3.7330366829335797  -0.3912066260130692  \\
            3.797406049676382  -0.3590219426416679  \\
            3.8573324964312685  -0.32905871926422475  \\
            3.9133899436317554  -0.3010299956639812  \\
            3.966047821076454  -0.27470105694163205  \\
            4.015694988526518  -0.2498774732165999  \\
            4.062657180225564  -0.22639637736707702  \\
            4.107209969647869  -0.2041199826559248  \\
            4.149588567787744  -0.18293068358598671  \\
            3.746400644491561  -0.4045705875710507  \\
            3.8107700112343634  -0.37238590419964945  \\
            3.8706964579892498  -0.3424226808222062  \\
            3.926753905189737  -0.31439395722196267  \\
            3.9794117826344353  -0.2880650184996136  \\
            4.0290589500845  -0.2632414347745814  \\
            4.076021141783546  -0.23976033892505852  \\
            4.12057393120585  -0.2174839442139063  \\
            4.162952529345726  -0.19629464514396822  \\
            3.6898414091375047  -0.4522976709946303  \\
            3.759365621655929  -0.41753556473541836  \\
            3.8237349883987313  -0.38535088136401713  \\
            3.8836614351536176  -0.35538765798657385  \\
            3.9397188823541045  -0.32735893438633035  \\
            3.992376759798803  -0.3010299956639812  \\
            4.042023927248867  -0.276206411938949  \\
            4.088986118947913  -0.25272531608942617  \\
            4.133538908370218  -0.23044892137827394  \\
            4.1759175065100935  -0.20925962230833584  \\
            4.216324278686668  -0.1890562362200489  \\
            3.7024305364455254  -0.46488679830265084  \\
            3.771954748963949  -0.4301246920434389  \\
            3.8363241157067516  -0.3979400086720376  \\
            3.896250562461638  -0.3679767852945944  \\
            3.9523080096621253  -0.3399480616943508  \\
            4.004965887106824  -0.31361912297200173  \\
            4.054613054556888  -0.28879553924696955  \\
            4.101575246255933  -0.2653144433974467  \\
            4.146128035678238  -0.24303804868629444  \\
            4.188506633818114  -0.22184874961635637  \\
            4.228913405994688  -0.2016453635280694  \\
            3.714664992862537  -0.47712125471966244  \\
            3.7841892053809607  -0.4423591484604505  \\
            3.848558572123763  -0.41017446508904926  \\
            3.90848501887865  -0.38021124171160603  \\
            3.964542466079137  -0.3521825181113625  \\
            4.017200343523835  -0.3258535793890133  \\
            4.0668475109739  -0.3010299956639812  \\
            4.113809702672945  -0.2775488998144583  \\
            4.158362492095249  -0.25527250510330607  \\
            4.200741090235126  -0.234083206033368  \\
            4.2411478624117  -0.21387981994508104  \\
            4.279758172802473  -0.1945746647496944  \\
            3.7265642161622448  -0.48902047801937015  \\
            3.7960884286806684  -0.4542583717601582  \\
            3.860457795423471  -0.422073688388757  \\
            3.9203842421783577  -0.39211046501131375  \\
            3.9764416893788446  -0.3640817414110702  \\
            4.029099566823543  -0.3377528026887211  \\
            4.078746734273607  -0.3129292189636889  \\
            4.125708925972653  -0.289448123114166  \\
            4.1702617153949575  -0.26717172840301384  \\
            4.212640313534833  -0.24598242933307574  \\
            4.253047085711407  -0.22577904324478876  \\
            4.291657396102181  -0.20647388804940212  \\
            3.73814608871206  -0.5006023505691853  \\
            3.8076703012304836  -0.4658402443099734  \\
            3.872039667973286  -0.4336555609385721  \\
            3.931966114728173  -0.4036923375611289  \\
            3.9880235619286597  -0.3756636139608854  \\
            4.040681439373358  -0.34933467523853623  \\
            4.090328606823422  -0.3245110915135041  \\
            4.137290798522468  -0.3010299956639812  \\
            4.181843587944773  -0.278753600952829  \\
            4.224222186084648  -0.25756430188289087  \\
            4.2646289582612225  -0.23736091579460392  \\
            4.303239268651996  -0.21805576059921727  \\
            4.340206080040022  -0.1995723549052041  \\
            3.749427099121749  -0.5118833609788744  \\
            3.8189513116401725  -0.47712125471966244  \\
            3.8833206783829755  -0.4449365713482612  \\
            3.943247125137862  -0.414973347970818  \\
            3.9993045723383487  -0.3869446243705744  \\
            4.051962449783047  -0.36061568564822527  \\
            4.101609617233112  -0.33579210192319314  \\
            4.148571808932157  -0.31231100607367024  \\
            4.193124598354461  -0.290034611362518  \\
            4.235503196494338  -0.26884531229257996  \\
            4.275909968670912  -0.24864192620429298  \\
            4.314520279061685  -0.22933677100890634  \\
            4.351487090449711  -0.21085336531489318  \\
            3.760422483423212  -0.5228787452803376  \\
            3.829946695941636  -0.4881166390211256  \\
            3.8943160626844384  -0.4559319556497244  \\
            3.9542425094393248  -0.42596873227228116  \\
            4.010299956639812  -0.3979400086720376  \\
            4.06295783408451  -0.37161106994968846  \\
            4.1126050015345745  -0.3467874862246563  \\
            4.15956719323362  -0.3233063903751334  \\
            4.204119982655925  -0.3010299956639812  \\
            4.246498580795801  -0.2798406965940431  \\
            4.286905352972375  -0.25963731050575617  \\
            4.325515663363148  -0.2403321553103695  \\
            4.362482474751174  -0.22184874961635637  \\
            4.3979400086720375  -0.2041199826559248  \\
        }
        ;
    \addlegendentry {BGK}
    \addplot[color={rgb,1:red,0.6392;green,0.6745;blue,0.7255}, name path={8770}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6392;green,0.6745;blue,0.7255}, fill opacity={1.0}, line width={0.01}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.9030899869919435  0.0  \\
            1.255272505103306  0.17609125905568124  \\
            1.505149978319906  0.3010299956639812  \\
            1.6989700043360187  0.3979400086720376  \\
            1.0791812460476249  -0.17609125905568127  \\
            1.4313637641589874  0.0  \\
            1.6812412373755872  0.12493873660829995  \\
            1.2041199826559248  -0.3010299956639812  \\
            1.5563025007672873  -0.12493873660829995  \\
            1.806179973983887  0.0  \\
            1.3010299956639813  -0.3979400086720376  \\
            1.6532125137753437  -0.22184874961635637  \\
            1.380211241711606  -0.47712125471966244  \\
            1.7323937598229686  -0.3010299956639812  \\
            1.4471580313422192  -0.5440680443502757  \\
            1.7993405494535817  -0.3679767852945944  \\
            1.505149978319906  -0.6020599913279624  \\
            1.6434526764861874  -0.7403626894942439  \\
        }
        ;
    \addlegendentry {MP (lower bound)}
    \addplot[color={rgb,1:red,0.3412;green,0.3765;blue,0.4235}, name path={8771}, only marks, draw opacity={1.0}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.3412;green,0.3765;blue,0.4235}, fill opacity={1.0}, line width={0.01}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.9912260756924949  0.5440680443502757  \\
            2.1072099696478683  0.6020599913279624  \\
            2.2095150145426308  0.6532125137753437  \\
            2.3010299956639813  0.6989700043360189  \\
            2.383815365980431  0.7403626894942439  \\
            2.459392487759231  0.7781512503836436  \\
            2.5289167002776547  0.8129133566428556  \\
            2.593286067020457  0.8450980400142568  \\
            2.6532125137753435  0.8750612633917001  \\
            2.709269960975831  0.9030899869919435  \\
            2.761927838420529  0.9294189257142927  \\
            2.8115750058705933  0.9542425094393249  \\
            2.858537197569639  0.9777236052888477  \\
            2.9030899869919438  1.0  \\
            2.94546858513182  1.021189299069938  \\
            2.9858753573083936  1.0413926851582251  \\
            3.024485667699167  1.0606978403536116  \\
            3.061452479087193  1.0791812460476249  \\
            3.0969100130080562  1.0969100130080565  \\
            3.130976691605617  1.1139433523068367  \\
            3.163757523981956  1.130333768495006  \\
            3.1953460583484197  1.146128035678238  \\
            3.2258259914618934  1.1613680022349748  \\
            3.255272505103306  1.1760912590556813  \\
            3.2837533833325265  1.1903316981702914  \\
            3.3113299523037933  1.2041199826559248  \\
            3.3380578754197563  1.2174839442139063  \\
            3.3639878297484915  1.2304489213782739  \\
            3.3891660843645326  1.2430380486862944  \\
            3.413634997198556  1.255272505103306  \\
            3.437433443797971  1.2671717284030137  \\
            3.4605971888976015  1.2787536009528289  \\
            3.4831592097169795  1.290034611362518  \\
            3.505149978319906  1.3010299956639813  \\
            2.167317334748176  0.3679767852945944  \\
            2.635483746814912  0.6020599913279624  \\
            2.705007959333336  0.6368220975871743  \\
            2.7693773260761385  0.6690067809585756  \\
            2.829303772831025  0.6989700043360189  \\
            2.885361220031512  0.7269987279362623  \\
            2.9380190974762104  0.7533276666586115  \\
            2.9876662649262746  0.7781512503836436  \\
            3.0346284566253203  0.8016323462331666  \\
            3.0791812460476247  0.8239087409443188  \\
            3.1215598441875008  0.8450980400142568  \\
            3.161966616364075  0.8653014261025438  \\
            3.2005769267548483  0.8846065812979305  \\
            3.2375437381428744  0.9030899869919435  \\
            3.2730012720637376  0.9208187539523751  \\
            3.3070679506612985  0.9378520932511555  \\
            3.339848783037637  0.9542425094393249  \\
            3.371437317404101  0.9700367766225568  \\
            3.4019172505175748  0.9852767431792937  \\
            3.4313637641589874  1.0  \\
            3.459844642388208  1.0142404391146103  \\
            3.4874212113594742  1.0280287236002434  \\
            3.514149134475437  1.0413926851582251  \\
            3.540079088804173  1.0543576623225928  \\
            3.5652573434202135  1.0669467896306133  \\
            3.589726256254237  1.0791812460476249  \\
            3.6135247028536526  1.0910804693473326  \\
            3.636688447953283  1.1026623418971477  \\
            3.659250468772661  1.1139433523068367  \\
            3.681241237375587  1.1249387366083  \\
            2.0  0.09691001300805642  \\
            2.760422483423212  0.47712125471966244  \\
            2.829946695941636  0.5118833609788743  \\
            2.8943160626844384  0.5440680443502757  \\
            2.9542425094393248  0.5740312677277188  \\
            3.010299956639812  0.6020599913279624  \\
            3.0629578340845103  0.6283889300503115  \\
            3.1126050015345745  0.6532125137753437  \\
            3.1595671932336202  0.6766936096248666  \\
            3.2041199826559246  0.6989700043360189  \\
            3.246498580795801  0.7201593034059569  \\
            3.286905352972375  0.7403626894942439  \\
            3.325515663363148  0.7596678446896304  \\
            3.3624824747511743  0.7781512503836436  \\
            3.3979400086720375  0.7958800173440752  \\
            3.4320066872695985  0.8129133566428556  \\
            3.4647875196459372  0.829303772831025  \\
            3.496376054012401  0.8450980400142568  \\
            3.5268559871258747  0.8603380065709937  \\
            3.5563025007672873  0.8750612633917001  \\
            3.584783378996508  0.8893017025063102  \\
            3.612359947967774  0.9030899869919435  \\
            3.6390878710837375  0.9164539485499251  \\
            3.665017825412473  0.9294189257142927  \\
            3.690196080028514  0.9420080530223133  \\
            3.714664992862537  0.9542425094393249  \\
            3.7384634394619525  0.9661417327390326  \\
            3.7616271845615827  0.9777236052888477  \\
            3.7841892053809607  0.9890046156985368  \\
            3.806179973983887  1.0  \\
            1.9030899869919435  -0.0969100130080564  \\
            2.8573324964312685  0.38021124171160603  \\
            2.926856708949692  0.414973347970818  \\
            2.9912260756924947  0.4471580313422192  \\
            3.0511525224473814  0.47712125471966244  \\
            3.1072099696478683  0.5051499783199059  \\
            3.1598678470925665  0.5314789170422551  \\
            3.2095150145426308  0.5563025007672873  \\
            3.256477206241677  0.5797835966168101  \\
            3.3010299956639813  0.6020599913279624  \\
            3.3434085938038574  0.6232492903979004  \\
            3.383815365980431  0.6434526764861874  \\
            3.4224256763712044  0.6627578316815741  \\
            3.459392487759231  0.6812412373755872  \\
            3.494850021680094  0.6989700043360189  \\
            3.5289167002776547  0.7160033436347991  \\
            3.5616975326539935  0.7323937598229685  \\
            3.593286067020457  0.7481880270062005  \\
            3.623766000133931  0.7634279935629373  \\
            3.6532125137753435  0.7781512503836436  \\
            3.681693392004564  0.7923916894982539  \\
            3.709269960975831  0.8061799739838872  \\
            3.735997884091794  0.8195439355418687  \\
            3.761927838420529  0.8325089127062363  \\
            3.78710609303657  0.8450980400142568  \\
            3.8115750058705933  0.8573324964312685  \\
            3.8353734524700087  0.8692317197309762  \\
            3.858537197569639  0.8808135922807914  \\
            3.8810992183890174  0.8920946026904805  \\
            3.9030899869919438  0.9030899869919435  \\
            1.9822712330395684  -0.17609125905568127  \\
            2.936513742478893  0.3010299956639812  \\
            3.0060379549973173  0.33579210192319314  \\
            3.0704073217401198  0.3679767852945944  \\
            3.130333768495006  0.3979400086720376  \\
            3.186391215695493  0.42596873227228116  \\
            3.2390490931401916  0.4522976709946303  \\
            3.288696260590256  0.47712125471966244  \\
            3.3356584522893016  0.5006023505691853  \\
            3.380211241711606  0.5228787452803375  \\
            3.422589839851482  0.5440680443502757  \\
            3.462996612028056  0.5642714304385626  \\
            3.5016069224188295  0.5835765856339492  \\
            3.5385737338068557  0.6020599913279624  \\
            3.574031267727719  0.619788758288394  \\
            3.6080979463252794  0.6368220975871743  \\
            3.640878778701618  0.6532125137753437  \\
            3.6724673130680823  0.6690067809585756  \\
            3.702947246181556  0.6842467475153124  \\
            3.7323937598229686  0.6989700043360189  \\
            3.760874638052189  0.713210443450629  \\
            3.7884512070234555  0.7269987279362623  \\
            3.8151791301394185  0.7403626894942439  \\
            3.8411090844681537  0.7533276666586115  \\
            3.8662873390841948  0.765916793966632  \\
            3.890756251918218  0.7781512503836436  \\
            3.914554698517634  0.7900504736833514  \\
            3.937718443617264  0.8016323462331666  \\
            3.960280464436642  0.8129133566428556  \\
            3.9822712330395684  0.8239087409443188  \\
            2.0492180226701815  -0.24303804868629444  \\
            3.0034605321095067  0.23408320603336802  \\
            3.0729847446279304  0.26884531229257996  \\
            3.137354111370733  0.3010299956639812  \\
            3.197280558125619  0.3309932190414244  \\
            3.2533380053261065  0.3590219426416679  \\
            3.3059958827708047  0.38535088136401713  \\
            3.355643050220869  0.41017446508904926  \\
            3.4026052419199146  0.4336555609385721  \\
            3.4471580313422194  0.4559319556497244  \\
            3.4895366294820955  0.47712125471966244  \\
            3.5299434016586693  0.4973246408079494  \\
            3.5685537120494426  0.516629796003336  \\
            3.6055205234374688  0.5351132016973492  \\
            3.640978057358332  0.5528419686577808  \\
            3.675044735955893  0.5698753079565612  \\
            3.7078255683322316  0.5862657241447304  \\
            3.7394141026986953  0.6020599913279624  \\
            3.769894035812169  0.6172999578846993  \\
            3.7993405494535817  0.6320232147054057  \\
            3.827821427682802  0.6462636538200158  \\
            3.8553979966540686  0.6600519383056491  \\
            3.882125919770032  0.6734158998636306  \\
            3.908055874098767  0.6863808770279983  \\
            3.9332341287148083  0.6989700043360189  \\
            3.9577030415488315  0.7112044607530305  \\
            3.981501488148247  0.7231036840527382  \\
            4.004665233247877  0.7346855566025533  \\
            4.027227254067255  0.7459665670122424  \\
            4.049218022670182  0.7569619513137056  \\
            2.1072099696478683  -0.3010299956639812  \\
            3.061452479087193  0.17609125905568124  \\
            3.130976691605617  0.21085336531489318  \\
            3.1953460583484197  0.24303804868629444  \\
            3.255272505103306  0.27300127206373764  \\
            3.3113299523037933  0.3010299956639812  \\
            3.3639878297484915  0.32735893438633035  \\
            3.413634997198556  0.3521825181113625  \\
            3.4605971888976015  0.3756636139608854  \\
            3.505149978319906  0.3979400086720376  \\
            3.547528576459782  0.4191293077419757  \\
            3.587935348636356  0.43933269383026263  \\
            3.6265456590271294  0.4586378490256493  \\
            3.6635124704151556  0.47712125471966244  \\
            3.6989700043360187  0.494850021680094  \\
            3.7330366829335797  0.5118833609788743  \\
            3.765817515309918  0.5282737771670437  \\
            3.797406049676382  0.5440680443502757  \\
            3.827885982789856  0.5593080109070125  \\
            3.8573324964312685  0.5740312677277188  \\
            3.885813374660489  0.5882717068423291  \\
            3.9133899436317554  0.6020599913279624  \\
            3.9401178667477184  0.6154239528859439  \\
            3.966047821076454  0.6283889300503115  \\
            3.9912260756924947  0.640978057358332  \\
            4.015694988526518  0.6532125137753437  \\
            4.039493435125934  0.6651117370750514  \\
            4.062657180225564  0.6766936096248666  \\
            4.085219201044942  0.6879746200345557  \\
            4.107209969647869  0.6989700043360189  \\
            2.1583624920952498  -0.3521825181113625  \\
            3.1126050015345745  0.12493873660829995  \\
            3.182129214052998  0.15970084286751188  \\
            3.246498580795801  0.19188552623891317  \\
            3.3064250275506875  0.22184874961635637  \\
            3.3624824747511743  0.2498774732165999  \\
            3.4151403521958725  0.27620641193894907  \\
            3.4647875196459372  0.3010299956639812  \\
            3.511749711344983  0.3245110915135041  \\
            3.5563025007672873  0.3467874862246563  \\
            3.5986810989071634  0.3679767852945944  \\
            3.6390878710837375  0.38818017138288136  \\
            3.6776981814745104  0.40748532657826797  \\
            3.714664992862537  0.42596873227228116  \\
            3.7501225267834  0.44369749923271273  \\
            3.7841892053809607  0.4607308385314931  \\
            3.8169700377572995  0.47712125471966244  \\
            3.848558572123763  0.49291552190289434  \\
            3.879038505237237  0.5081554884596312  \\
            3.90848501887865  0.5228787452803375  \\
            3.93696589710787  0.5371191843949478  \\
            3.964542466079137  0.5509074688805811  \\
            3.9912703891951  0.5642714304385626  \\
            4.017200343523835  0.5772364076029303  \\
            4.0423785981398765  0.5898255349109508  \\
            4.0668475109739  0.6020599913279624  \\
            4.090645957573315  0.6139592146276701  \\
            4.113809702672945  0.6255410871774852  \\
            4.136371723492323  0.6368220975871743  \\
            4.158362492095249  0.6478174818886375  \\
            2.2041199826559246  -0.3979400086720376  \\
            3.1583624920952498  0.07918124604762482  \\
            3.2278867046136734  0.11394335230683676  \\
            3.292256071356476  0.146128035678238  \\
            3.3521825181113627  0.17609125905568124  \\
            3.4082399653118496  0.2041199826559248  \\
            3.4608978427565478  0.23044892137827394  \\
            3.510545010206612  0.25527250510330607  \\
            3.5575072019056577  0.278753600952829  \\
            3.6020599913279625  0.3010299956639812  \\
            3.6444385894678386  0.32221929473391925  \\
            3.6848453616444123  0.3424226808222062  \\
            3.7234556720351857  0.3617278360175929  \\
            3.760422483423212  0.38021124171160603  \\
            3.7958800173440754  0.3979400086720376  \\
            3.829946695941636  0.414973347970818  \\
            3.8627275283179747  0.4313637641589873  \\
            3.8943160626844384  0.4471580313422192  \\
            3.924795995797912  0.4623979978989561  \\
            3.9542425094393248  0.47712125471966244  \\
            3.9827233876685453  0.49136169383427264  \\
            4.010299956639812  0.5051499783199059  \\
            4.037027879755775  0.5185139398778875  \\
            4.06295783408451  0.5314789170422551  \\
            4.088136088700551  0.5440680443502757  \\
            4.1126050015345745  0.5563025007672873  \\
            4.13640344813399  0.568201724066995  \\
            4.15956719323362  0.5797835966168101  \\
            4.182129214052998  0.5910646070264992  \\
            4.204119982655925  0.6020599913279624  \\
            3.1997551772534747  0.037788560889399796  \\
            3.2692793897718984  0.07255066714861173  \\
            3.3336487565147013  0.10473535052001298  \\
            3.3935752032695876  0.1346985738974562  \\
            3.4496326504700745  0.16272729749769974  \\
            3.5022905279147727  0.18905623622004888  \\
            3.5519376953648374  0.213879819945081  \\
            3.598899887063883  0.23736091579460392  \\
            3.6434526764861874  0.25963731050575617  \\
            3.6858312746260635  0.2808266095756942  \\
            3.7262380468026377  0.3010299956639812  \\
            3.7648483571934106  0.32033515085936787  \\
            3.801815168581437  0.338818556553381  \\
            3.8372727025023003  0.3565473235138126  \\
            3.871339381099861  0.37358066281259295  \\
            3.9041202134761996  0.3899710790007623  \\
            3.9357087478426633  0.4057653461839942  \\
            3.966188680956137  0.42100531274073105  \\
            3.99563519459755  0.4357285695614374  \\
            4.024116072826771  0.4499690086760476  \\
            4.051692641798037  0.46375729316168096  \\
            4.078420564914  0.47712125471966244  \\
            4.104350519242735  0.49008623188403005  \\
            4.129528773858777  0.5026753591920506  \\
            4.1539976866928  0.5149098156090622  \\
            4.177796133292215  0.52680903890877  \\
            4.200959878391846  0.5383909114585851  \\
            4.223521899211224  0.5496719218682742  \\
            4.2455126678141495  0.5606673061697374  \\
            3.2375437381428744  0.0  \\
            3.3070679506612985  0.03476210625921195  \\
            3.371437317404101  0.06694678963061321  \\
            3.4313637641589874  0.09691001300805642  \\
            3.4874212113594742  0.12493873660829995  \\
            3.540079088804173  0.1512676753306491  \\
            3.589726256254237  0.17609125905568124  \\
            3.636688447953283  0.19957235490520414  \\
            3.681241237375587  0.22184874961635637  \\
            3.7236198355154633  0.24303804868629444  \\
            3.7640266076920375  0.2632414347745814  \\
            3.802636918082811  0.28254658996996806  \\
            3.839603729470837  0.3010299956639812  \\
            3.8750612633917  0.3187587626244128  \\
            3.9091279419892606  0.33579210192319314  \\
            3.9419087743655994  0.3521825181113625  \\
            3.973497308732063  0.3679767852945944  \\
            4.003977241845537  0.38321675185133125  \\
            4.033423755486949  0.3979400086720376  \\
            4.06190463371617  0.41218044778664786  \\
            4.089481202687437  0.42596873227228116  \\
            4.1162091258034  0.43933269383026263  \\
            4.142139080132135  0.4522976709946303  \\
            4.1673173347481764  0.46488679830265084  \\
            4.1917862475822  0.47712125471966244  \\
            4.215584694181615  0.48902047801937015  \\
            4.238748439281245  0.5006023505691853  \\
            4.261310460100623  0.5118833609788743  \\
            4.283301228703549  0.5228787452803375  \\
            3.2723058444020863  -0.03476210625921194  \\
            3.3418300569205104  0.0  \\
            3.406199423663313  0.03218468337140124  \\
            3.466125870418199  0.06214790674884446  \\
            3.5221833176186865  0.090176630349088  \\
            3.5748411950633847  0.11650556907143717  \\
            3.624488362513449  0.1413291527964693  \\
            3.6714505542124947  0.1648102486459922  \\
            3.716003343634799  0.18708664335714442  \\
            3.758381941774675  0.20827594242708247  \\
            3.7987887139512493  0.22847932851536945  \\
            3.8373990243420226  0.24778448371075612  \\
            3.874365835730049  0.26626788940476925  \\
            3.909823369650912  0.28399665636520083  \\
            3.943890048248473  0.3010299956639812  \\
            3.976670880624811  0.31742041185215053  \\
            4.008259414991275  0.33321467903538243  \\
            4.038739348104749  0.3484546455921193  \\
            4.068185861746161  0.36317790241282566  \\
            4.096666739975382  0.3774183415274359  \\
            4.124243308946649  0.3912066260130692  \\
            4.150971232062612  0.40457058757105074  \\
            4.176901186391347  0.41753556473541836  \\
            4.202079441007388  0.43012469204343884  \\
            4.2265483538414115  0.4423591484604505  \\
            4.250346800440827  0.45425837176015826  \\
            4.273510545540457  0.4658402443099734  \\
            4.296072566359835  0.47712125471966244  \\
            4.318063334962762  0.4881166390211256  \\
            3.3044905277734875  -0.0669467896306132  \\
            3.3740147402919116  -0.032184683371401256  \\
            3.438384107034714  0.0  \\
            3.4983105537896004  0.029963223377443237  \\
            3.5543680009900878  0.05799194697768674  \\
            3.607025878434786  0.0843208857000359  \\
            3.65667304588485  0.10914446942506806  \\
            3.703635237583896  0.13262556527459093  \\
            3.7481880270062002  0.1549019599857432  \\
            3.7905666251460763  0.17609125905568124  \\
            3.8309733973226505  0.1962946451439682  \\
            3.869583707713424  0.21559980033935486  \\
            3.90655051910145  0.23408320603336802  \\
            3.942008053022313  0.2518119729937996  \\
            3.976074731619874  0.26884531229257996  \\
            4.008855563996213  0.2852357284807493  \\
            4.040444098362676  0.3010299956639812  \\
            4.07092403147615  0.316269962220718  \\
            4.1003705451175625  0.3309932190414244  \\
            4.1288514233467835  0.34523365815603463  \\
            4.15642799231805  0.3590219426416679  \\
            4.183155915434013  0.37238590419964945  \\
            4.209085869762748  0.38535088136401713  \\
            4.2342641243787895  0.3979400086720376  \\
            4.258733037212813  0.41017446508904926  \\
            4.282531483812228  0.422073688388757  \\
            4.305695228911858  0.4336555609385721  \\
            4.328257249731236  0.4449365713482612  \\
            4.350248018334163  0.4559319556497244  \\
            3.3344537511509307  -0.0969100130080564  \\
            3.403977963669355  -0.06214790674884449  \\
            3.4683473304121573  -0.02996322337744323  \\
            3.5282737771670436  0.0  \\
            3.584331224367531  0.028028723600243537  \\
            3.636989101812229  0.0543576623225927  \\
            3.6866362692622934  0.07918124604762482  \\
            3.733598460961339  0.10266234189714771  \\
            3.7781512503836434  0.12493873660829995  \\
            3.82052984852352  0.146128035678238  \\
            3.8609366207000937  0.166331421766525  \\
            3.899546931090867  0.18563657696191163  \\
            3.936513742478893  0.2041199826559248  \\
            3.9719712763997563  0.22184874961635637  \\
            4.006037954997317  0.2388820889151367  \\
            4.038818787373656  0.25527250510330607  \\
            4.070407321740119  0.27106677228653797  \\
            4.1008872548535935  0.28630673884327484  \\
            4.1303337684950066  0.3010299956639812  \\
            4.158814646724227  0.3152704347785914  \\
            4.186391215695493  0.32905871926422475  \\
            4.213119138811456  0.3424226808222062  \\
            4.239049093140191  0.3553876579865739  \\
            4.264227347756233  0.3679767852945944  \\
            4.288696260590256  0.38021124171160603  \\
            4.312494707189671  0.39211046501131375  \\
            4.335658452289302  0.4036923375611289  \\
            4.3582204731086795  0.414973347970818  \\
            4.380211241711606  0.42596873227228116  \\
            3.3624824747511743  -0.12493873660829995  \\
            3.4320066872695985  -0.09017663034908802  \\
            3.496376054012401  -0.057991946977686754  \\
            3.5563025007672873  -0.028028723600243537  \\
            3.612359947967774  0.0  \\
            3.665017825412473  0.02632893872234915  \\
            3.714664992862537  0.05115252244738129  \\
            3.7616271845615827  0.07463361829690418  \\
            3.806179973983887  0.09691001300805642  \\
            3.848558572123763  0.11809931207799448  \\
            3.8889653443003374  0.13830269816628146  \\
            3.9275756546911107  0.1576078533616681  \\
            3.964542466079137  0.17609125905568124  \\
            4.0  0.19382002601611284  \\
            4.0340666785975605  0.21085336531489318  \\
            4.0668475109739  0.22724378150306254  \\
            4.098436045340363  0.24303804868629444  \\
            4.128915978453837  0.2582780152430313  \\
            4.158362492095249  0.27300127206373764  \\
            4.18684337032447  0.2872417111783479  \\
            4.214419939295737  0.3010299956639812  \\
            4.2411478624117  0.31439395722196267  \\
            4.267077816740435  0.32735893438633035  \\
            4.292256071356476  0.3399480616943509  \\
            4.3167249841904995  0.3521825181113625  \\
            4.340523430789915  0.3640817414110702  \\
            4.363687175889545  0.3756636139608854  \\
            4.386249196708923  0.3869446243705744  \\
            4.408239965311849  0.3979400086720376  \\
            3.4583356259919475  -0.11650556907143717  \\
            3.52270499273475  -0.08432088570003592  \\
            3.5826314394896364  -0.054357662322592676  \\
            3.6386888866901237  -0.026328938722349142  \\
            3.691346764134822  0.0  \\
            3.740993931584886  0.024823583725032156  \\
            3.787956123283932  0.04830467957455504  \\
            3.832508912706236  0.07058107428570724  \\
            3.8748875108461123  0.09177037335564535  \\
            3.9152942830226865  0.1119737594439323  \\
            3.95390459341346  0.13127891463931896  \\
            3.990871404801486  0.1497623203333321  \\
            4.026328938722349  0.1674910872937637  \\
            4.06039561731991  0.18452442659254403  \\
            4.093176449696249  0.20091484278071337  \\
            4.124764984062712  0.21670910996394527  \\
            4.155244917176186  0.23194907652068217  \\
            4.184691430817598  0.24667233334138852  \\
            4.213172309046819  0.26091277245599875  \\
            4.240748878018086  0.27470105694163205  \\
            4.267476801134049  0.2880650184996135  \\
            4.293406755462784  0.3010299956639812  \\
            4.3185850100788254  0.3136191229720017  \\
            4.343053922912849  0.3258535793890133  \\
            4.366852369512264  0.3377528026887211  \\
            4.390016114611894  0.34933467523853623  \\
            4.412578135431272  0.36061568564822527  \\
            4.434568904034199  0.37161106994968846  \\
            3.4831592097169795  -0.14132915279646932  \\
            3.547528576459782  -0.10914446942506803  \\
            3.6074550232146687  -0.07918124604762483  \\
            3.6635124704151556  -0.0511525224473813  \\
            3.716170347859854  -0.02482358372503215  \\
            3.765817515309918  0.0  \\
            3.812779707008964  0.023481095849522904  \\
            3.8573324964312685  0.045757490560675115  \\
            3.8997110945711446  0.06694678963061321  \\
            3.9401178667477184  0.08715017571890016  \\
            3.9787281771384917  0.1064553309142868  \\
            4.015694988526518  0.12493873660829995  \\
            4.051152522447381  0.14266750356873154  \\
            4.085219201044942  0.15970084286751188  \\
            4.11800003342128  0.17609125905568124  \\
            4.149588567787744  0.19188552623891317  \\
            4.180068500901219  0.20712549279565004  \\
            4.209515014542631  0.22184874961635637  \\
            4.237995892771852  0.23608918873096663  \\
            4.265572461743118  0.2498774732165999  \\
            4.292300384859081  0.2632414347745814  \\
            4.318230339187816  0.27620641193894907  \\
            4.343408593803857  0.28879553924696955  \\
            4.367877506637881  0.3010299956639812  \\
            4.391675953237296  0.3129292189636889  \\
            4.414839698336927  0.3245110915135041  \\
            4.437401719156305  0.33579210192319314  \\
            4.459392487759231  0.3467874862246563  \\
            3.5066403055665023  -0.16481024864599217  \\
            3.571009672309305  -0.13262556527459093  \\
            3.6309361190641916  -0.10266234189714771  \\
            3.6869935662646784  -0.07463361829690418  \\
            3.7396514437093766  -0.04830467957455503  \\
            3.789298611159441  -0.023481095849522897  \\
            3.836260802858487  0.0  \\
            3.8808135922807914  0.02227639471115225  \\
            3.9231921904206675  0.043465693781090324  \\
            3.9635989625972416  0.06366907986937728  \\
            4.002209272988015  0.08297423506476392  \\
            4.039176084376041  0.10145764075877707  \\
            4.074633618296904  0.11918640771920863  \\
            4.108700296894465  0.13621974701798903  \\
            4.141481129270804  0.15261016320615836  \\
            4.173069663637268  0.16840443038939026  \\
            4.203549596750741  0.18364439694612714  \\
            4.232996110392154  0.1983676537668335  \\
            4.261476988621374  0.21260809288144372  \\
            4.2890535575926405  0.22639637736707702  \\
            4.315781480708604  0.2397603389250585  \\
            4.34171143503734  0.25272531608942617  \\
            4.36688968965338  0.26531444339744664  \\
            4.391358602487403  0.2775488998144583  \\
            4.415157049086819  0.289448123114166  \\
            4.438320794186449  0.3010299956639812  \\
            4.460882815005827  0.31231100607367024  \\
            4.482873583608754  0.3233063903751334  \\
            3.5289167002776547  -0.18708664335714442  \\
            3.593286067020457  -0.15490195998574316  \\
            3.6532125137753435  -0.12493873660829995  \\
            3.709269960975831  -0.0969100130080564  \\
            3.761927838420529  -0.07058107428570726  \\
            3.8115750058705933  -0.04575749056067511  \\
            3.858537197569639  -0.022276394711152243  \\
            3.9030899869919438  0.0  \\
            3.94546858513182  0.02118929906993808  \\
            3.9858753573083936  0.041392685158225036  \\
            4.024485667699167  0.060697840353611685  \\
            4.061452479087193  0.07918124604762482  \\
            4.096910013008056  0.09691001300805642  \\
            4.130976691605617  0.11394335230683676  \\
            4.163757523981956  0.1303337684950061  \\
            4.195346058348419  0.146128035678238  \\
            4.225825991461893  0.16136800223497488  \\
            4.2552725051033065  0.17609125905568124  \\
            4.2837533833325265  0.19033169817029147  \\
            4.311329952303793  0.2041199826559248  \\
            4.338057875419756  0.2174839442139063  \\
            4.363987829748491  0.23044892137827394  \\
            4.389166084364533  0.24303804868629444  \\
            4.413634997198556  0.25527250510330607  \\
            4.437433443797971  0.2671717284030138  \\
            4.4605971888976015  0.278753600952829  \\
            4.4831592097169795  0.290034611362518  \\
            4.505149978319906  0.3010299956639812  \\
            3.550105999347593  -0.2082759424270825  \\
            3.6144753660903954  -0.17609125905568127  \\
            3.674401812845282  -0.146128035678238  \\
            3.7304592600457687  -0.11809931207799448  \\
            3.7831171374904673  -0.09177037335564535  \\
            3.8327643049405316  -0.0669467896306132  \\
            3.8797264966395772  -0.043465693781090324  \\
            3.9242792860618816  -0.02118929906993806  \\
            3.9666578842017577  0.0  \\
            4.007064656378332  0.020203386088286975  \\
            4.045674966769105  0.0395085412836736  \\
            4.082641778157131  0.05799194697768674  \\
            4.1180993120779945  0.07572071393811833  \\
            4.152165990675555  0.09275405323689871  \\
            4.184946823051894  0.10914446942506806  \\
            4.2165353574183575  0.12493873660829995  \\
            4.247015290531832  0.14017870316503683  \\
            4.276461804173244  0.1549019599857432  \\
            4.304942682402465  0.16914239910035342  \\
            4.332519251373731  0.18293068358598671  \\
            4.359247174489695  0.1962946451439682  \\
            4.385177128818429  0.20925962230833586  \\
            4.410355383434471  0.22184874961635637  \\
            4.434824296268494  0.23408320603336802  \\
            4.4586227428679095  0.2459824293330757  \\
            4.48178648796754  0.25756430188289087  \\
            4.504348508786918  0.26884531229257996  \\
            4.526339277389844  0.27984069659404315  \\
            3.5703093854358796  -0.22847932851536948  \\
            3.634678752178682  -0.19629464514396822  \\
            3.694605198933569  -0.166331421766525  \\
            3.7506626461340558  -0.13830269816628146  \\
            3.803320523578754  -0.11197375944393233  \\
            3.852967691028818  -0.08715017571890017  \\
            3.8999298827278643  -0.06366907986937727  \\
            3.9444826721501687  -0.041392685158225036  \\
            3.986861270290045  -0.020203386088286965  \\
            4.027268042466619  0.0  \\
            4.065878352857392  0.01930515519538666  \\
            4.1028451642454185  0.037788560889399796  \\
            4.138302698166282  0.05551732784983139  \\
            4.172369376763842  0.07255066714861173  \\
            4.2051502091401805  0.08894108333678108  \\
            4.236738743506645  0.10473535052001298  \\
            4.267218676620119  0.11997531707674984  \\
            4.296665190261531  0.1346985738974562  \\
            4.325146068490752  0.14893901301206644  \\
            4.352722637462018  0.16272729749769974  \\
            4.379450560577981  0.17609125905568124  \\
            4.4053805149067164  0.18905623622004888  \\
            4.430558769522757  0.2016453635280694  \\
            4.455027682356781  0.213879819945081  \\
            4.478826128956197  0.22577904324478876  \\
            4.501989874055827  0.23736091579460392  \\
            4.524551894875205  0.24864192620429298  \\
            4.546542663478131  0.25963731050575617  \\
            3.5896145406312665  -0.24778448371075612  \\
            3.653983907374069  -0.21559980033935486  \\
            3.7139103541289553  -0.18563657696191163  \\
            3.7699678013294426  -0.1576078533616681  \\
            3.822625678774141  -0.13127891463931896  \\
            3.872272846224205  -0.10645533091428683  \\
            3.919235037923251  -0.08297423506476392  \\
            3.963787827345555  -0.060697840353611685  \\
            4.006166425485431  -0.03950854128367362  \\
            4.046573197662005  -0.019305155195386652  \\
            4.085183508052778  0.0  \\
            4.122150319440805  0.018483405694013137  \\
            4.157607853361668  0.03621217265444472  \\
            4.191674531959229  0.053245511953225085  \\
            4.224455364335568  0.06963592814139444  \\
            4.256043898702031  0.08543019532462634  \\
            4.286523831815505  0.10067016188136321  \\
            4.315970345456917  0.11539341870206957  \\
            4.344451223686138  0.1296338578166798  \\
            4.372027792657405  0.1434221423023131  \\
            4.398755715773368  0.1567861038602946  \\
            4.424685670102103  0.16975108102466224  \\
            4.449863924718144  0.18234020833268277  \\
            4.474332837552168  0.19457466474969437  \\
            4.498131284151583  0.20647388804940212  \\
            4.521295029251213  0.21805576059921727  \\
            4.543857050070591  0.22933677100890634  \\
            4.565847818673518  0.2403321553103695  \\
            3.6724673130680823  -0.234083206033368  \\
            3.7323937598229686  -0.2041199826559248  \\
            3.7884512070234555  -0.17609125905568127  \\
            3.8411090844681537  -0.14976232033333206  \\
            3.890756251918218  -0.12493873660829995  \\
            3.937718443617264  -0.10145764075877704  \\
            3.9822712330395684  -0.07918124604762483  \\
            4.0246498311794445  -0.057991946977686754  \\
            4.065056603356019  -0.03778856088939978  \\
            4.103666913746792  -0.01848340569401314  \\
            4.140633725134818  0.0  \\
            4.176091259055681  0.01772876696043158  \\
            4.210157937653242  0.03476210625921195  \\
            4.242938770029581  0.05115252244738129  \\
            4.274527304396044  0.06694678963061321  \\
            4.3050072375095185  0.08218675618735007  \\
            4.334453751150931  0.09691001300805642  \\
            4.362934629380152  0.11115045212266664  \\
            4.390511198351418  0.12493873660829995  \\
            4.417239121467381  0.13830269816628146  \\
            4.443169075796116  0.1512676753306491  \\
            4.468347330412158  0.1638568026386696  \\
            4.492816243246181  0.17609125905568124  \\
            4.516614689845596  0.18799048235538898  \\
            4.539778434945227  0.19957235490520414  \\
            4.562340455764605  0.21085336531489318  \\
            4.5843312243675305  0.22184874961635637  \\
            3.690196080028514  -0.2518119729937996  \\
            3.7501225267834  -0.22184874961635637  \\
            3.806179973983887  -0.1938200260161128  \\
            3.8588378514285853  -0.1674910872937637  \\
            3.90848501887865  -0.14266750356873156  \\
            3.9554472105776957  -0.11918640771920865  \\
            4.0  -0.0969100130080564  \\
            4.0423785981398765  -0.07572071393811834  \\
            4.08278537031645  -0.05551732784983138  \\
            4.121395680707224  -0.03621217265444472  \\
            4.158362492095249  -0.017728766960431592  \\
            4.1938200260161125  0.0  \\
            4.227886704613674  0.017033339298780335  \\
            4.260667536990012  0.03342375548694972  \\
            4.292256071356476  0.049218022670181605  \\
            4.32273600446995  0.06445798922691846  \\
            4.352182518111363  0.07918124604762482  \\
            4.380663396340583  0.09342168516223508  \\
            4.408239965311849  0.10720996964786837  \\
            4.4349678884278125  0.12057393120584986  \\
            4.460897842756548  0.1335389083702175  \\
            4.486076097372589  0.146128035678238  \\
            4.510545010206612  0.15836249209524964  \\
            4.5343434568060275  0.17026171539495738  \\
            4.557507201905658  0.18184358794477254  \\
            4.580069222725036  0.1931245983544616  \\
            4.6020599913279625  0.2041199826559248  \\
            3.875871190727366  -0.18452442659254403  \\
            3.9255183581774302  -0.1597008428675119  \\
            3.972480549876476  -0.136219747017989  \\
            4.017033339298781  -0.11394335230683676  \\
            4.059411937438656  -0.09275405323689871  \\
            4.0998187096152305  -0.07255066714861173  \\
            4.138429020006003  -0.05324551195322507  \\
            4.17539583139403  -0.03476210625921194  \\
            4.210853365314893  -0.017033339298780353  \\
            4.244920043912454  0.0  \\
            4.277700876288793  0.01639041618816935  \\
            4.309289410655256  0.03218468337140124  \\
            4.33976934376873  0.047424649928138114  \\
            4.3692158574101425  0.06214790674884446  \\
            4.3976967356393635  0.0763883458634547  \\
            4.42527330461063  0.090176630349088  \\
            4.452001227726593  0.10354059190706952  \\
            4.477931182055328  0.11650556907143717  \\
            4.5031094366713695  0.12909469637945767  \\
            4.527578349505393  0.1413291527964693  \\
            4.551376796104808  0.15322837609617707  \\
            4.574540541204438  0.1648102486459922  \\
            4.597102562023816  0.17609125905568124  \\
            4.619093330626742  0.18708664335714442  \\
            3.988870966064645  -0.15261016320615836  \\
            4.033423755486949  -0.1303337684950061  \\
            4.075802353626826  -0.10914446942506803  \\
            4.1162091258034  -0.08894108333678107  \\
            4.154819436194173  -0.06963592814139444  \\
            4.1917862475822  -0.0511525224473813  \\
            4.227243781503063  -0.033423755486949716  \\
            4.261310460100623  -0.016390416188169356  \\
            4.294091292476962  0.0  \\
            4.325679826843426  0.015794267183231923  \\
            4.356159759956899  0.031034233739968782  \\
            4.385606273598312  0.045757490560675115  \\
            4.414087151827533  0.05999792967528536  \\
            4.4416637207987995  0.07378621416091864  \\
            4.468391643914762  0.08715017571890016  \\
            4.494321598243498  0.1001151528832678  \\
            4.519499852859538  0.11270428019128834  \\
            4.5439687656935615  0.12493873660829995  \\
            4.567767212292977  0.1368379599080077  \\
            4.590930957392608  0.14841983245782284  \\
            4.613492978211986  0.15970084286751188  \\
            4.635483746814912  0.1706962271689751  \\
            4.049218022670182  -0.146128035678238  \\
            4.091596620810058  -0.12493873660829995  \\
            4.132003392986632  -0.104735350520013  \\
            4.170613703377405  -0.08543019532462634  \\
            4.207580514765431  -0.0669467896306132  \\
            4.243038048686294  -0.0492180226701816  \\
            4.277104727283855  -0.032184683371401256  \\
            4.309885559660194  -0.015794267183231916  \\
            4.341474094026657  0.0  \\
            4.371954027140132  0.015239966556736846  \\
            4.401400540781544  0.029963223377443237  \\
            4.429881419010765  0.04420366249205345  \\
            4.457457987982031  0.05799194697768674  \\
            4.4841859110979945  0.07135590853566824  \\
            4.510115865426729  0.0843208857000359  \\
            4.535294120042771  0.09691001300805642  \\
            4.559763032876794  0.10914446942506806  \\
            4.583561479476209  0.12104369272477578  \\
            4.60672522457584  0.13262556527459093  \\
            4.629287245395218  0.14390657568428  \\
            4.6512780139981444  0.1549019599857432  \\
            4.064457989226918  -0.16136800223497488  \\
            4.106836587366795  -0.14017870316503683  \\
            4.147243359543369  -0.11997531707674984  \\
            4.185853669934142  -0.10067016188136321  \\
            4.222820481322168  -0.08218675618735007  \\
            4.2582780152430315  -0.06445798922691848  \\
            4.292344693840592  -0.047424649928138135  \\
            4.32512552621693  -0.031034233739968775  \\
            4.3567140605833945  -0.015239966556736864  \\
            4.387193993696869  0.0  \\
            4.416640507338281  0.014723256820706342  \\
            4.445121385567502  0.028963695935316593  \\
            4.472697954538768  0.04275198042094987  \\
            4.499425877654731  0.056115941978931404  \\
            4.525355831983466  0.06908091914329903  \\
            4.550534086599507  0.08167004645131956  \\
            4.575002999433531  0.09390450286833119  \\
            4.5988014460329465  0.1058037261680389  \\
            4.621965191132577  0.11738559871785408  \\
            4.644527211951955  0.1286666091275431  \\
            4.666517980554881  0.13966199342900631  \\
            4.121559844187501  -0.15490195998574316  \\
            4.161966616364075  -0.13469857389745618  \\
            4.200576926754848  -0.11539341870206958  \\
            4.237543738142874  -0.0969100130080564  \\
            4.273001272063738  -0.07918124604762483  \\
            4.307067950661298  -0.06214790674884449  \\
            4.339848783037637  -0.04575749056067511  \\
            4.371437317404101  -0.02996322337744323  \\
            4.401917250517575  -0.014723256820706358  \\
            4.431363764158987  0.0  \\
            4.459844642388208  0.01424043911461023  \\
            4.487421211359474  0.028028723600243537  \\
            4.514149134475438  0.041392685158225036  \\
            4.540079088804172  0.0543576623225927  \\
            4.565257343420214  0.06694678963061321  \\
            4.589726256254237  0.07918124604762482  \\
            4.613524702853653  0.09108046934733255  \\
            4.636688447953283  0.10266234189714771  \\
            4.659250468772661  0.11394335230683676  \\
            4.681241237375588  0.12493873660829995  \\
            4.135800283302111  -0.16914239910035342  \\
            4.176207055478685  -0.14893901301206644  \\
            4.214817365869458  -0.12963385781667977  \\
            4.251784177257485  -0.11115045212266667  \\
            4.287241711178348  -0.09342168516223508  \\
            4.321308389775909  -0.07638834586345472  \\
            4.354089222152247  -0.05999792967528538  \\
            4.385677756518711  -0.04420366249205345  \\
            4.416157689632185  -0.0289636959353166  \\
            4.445604203273597  -0.014240439114610244  \\
            4.474085081502818  0.0  \\
            4.501661650474085  0.013788284485633316  \\
            4.528389573590047  0.02715224604361481  \\
            4.554319527918783  0.04011722320798243  \\
            4.5794977825348235  0.05270635051600297  \\
            4.603966695368848  0.0649408069330146  \\
            4.627765141968263  0.07684003023272232  \\
            4.650928887067893  0.08842190278253748  \\
            4.673490907887271  0.09970291319222653  \\
            4.695481676490197  0.1106982974936897  \\
            4.189995339964319  -0.16272729749769974  \\
            4.2286056503550915  -0.1434221423023131  \\
            4.265572461743118  -0.12493873660829995  \\
            4.301029995663981  -0.10720996964786837  \\
            4.335096674261542  -0.09017663034908802  \\
            4.367877506637881  -0.07378621416091867  \\
            4.399466041004344  -0.057991946977686754  \\
            4.429945974117818  -0.04275198042094989  \\
            4.459392487759231  -0.028028723600243537  \\
            4.4878733659884515  -0.013788284485633297  \\
            4.515449934959718  0.0  \\
            4.542177858075681  0.013363961557981502  \\
            4.568107812404416  0.02632893872234915  \\
            4.593286067020458  0.03891806603036966  \\
            4.617754979854481  0.05115252244738129  \\
            4.641553426453896  0.06305174574708902  \\
            4.6647171715535265  0.07463361829690418  \\
            4.6872791923729045  0.08591462870659324  \\
            4.70926996097583  0.09691001300805642  \\
            4.2033593015223  -0.17609125905568127  \\
            4.241969611913073  -0.1567861038602946  \\
            4.2789364233011  -0.13830269816628146  \\
            4.314393957221963  -0.12057393120584989  \\
            4.3484606358195235  -0.10354059190706952  \\
            4.381241468195862  -0.08715017571890017  \\
            4.412830002562326  -0.07135590853566826  \\
            4.443309935675799  -0.056115941978931404  \\
            4.472756449317212  -0.041392685158225036  \\
            4.501237327546433  -0.027152246043614808  \\
            4.5288138965177  -0.013363961557981505  \\
            4.555541819633662  0.0  \\
            4.581471773962398  0.012964977164367644  \\
            4.606650028578438  0.02555410447238817  \\
            4.631118941412462  0.037788560889399796  \\
            4.654917388011877  0.049687784189107534  \\
            4.678081133111508  0.06126965673892268  \\
            4.700643153930886  0.07255066714861173  \\
            4.722633922533812  0.08354605145007489  \\
            4.254934589077441  -0.16975108102466224  \\
            4.291901400465467  -0.1512676753306491  \\
            4.32735893438633  -0.1335389083702175  \\
            4.361425612983891  -0.11650556907143717  \\
            4.39420644536023  -0.10011515288326783  \\
            4.425794979726693  -0.08432088570003592  \\
            4.4562749128401675  -0.06908091914329904  \\
            4.48572142648158  -0.054357662322592676  \\
            4.514202304710801  -0.04011722320798244  \\
            4.541778873682067  -0.026328938722349142  \\
            4.56850679679803  -0.01296497716436766  \\
            4.594436751126765  0.0  \\
            4.619615005742807  0.012589127308020505  \\
            4.64408391857683  0.024823583725032156  \\
            4.667882365176245  0.036722807024739894  \\
            4.691046110275876  0.04830467957455504  \\
            4.713608131095254  0.059585689984244065  \\
            4.7355988996981795  0.07058107428570724  \\
            4.267523716385462  -0.18234020833268275  \\
            4.3044905277734875  -0.1638568026386696  \\
            4.339948061694351  -0.146128035678238  \\
            4.374014740291911  -0.1290946963794577  \\
            4.40679557266825  -0.11270428019128831  \\
            4.438384107034714  -0.0969100130080564  \\
            4.468864040148188  -0.08167004645131955  \\
            4.498310553789601  -0.0669467896306132  \\
            4.526791432018821  -0.05270635051600296  \\
            4.554368000990087  -0.03891806603036965  \\
            4.581095924106051  -0.025554104472388157  \\
            4.6070258784347855  -0.012589127308020514  \\
            4.632204133050827  0.0  \\
            4.65667304588485  0.012234456417011635  \\
            4.680471492484266  0.024133679716719376  \\
            4.703635237583896  0.03571555226653451  \\
            4.726197258403274  0.046996562676223576  \\
            4.748188027006201  0.05799194697768674  \\
            4.3167249841904995  -0.17609125905568127  \\
            4.352182518111363  -0.15836249209524966  \\
            4.386249196708923  -0.14132915279646932  \\
            4.4190300290852615  -0.12493873660829995  \\
            4.450618563451726  -0.10914446942506803  \\
            4.4810984965652  -0.09390450286833116  \\
            4.510545010206612  -0.07918124604762483  \\
            4.539025888435833  -0.06494080693301459  \\
            4.566602457407099  -0.0511525224473813  \\
            4.593330380523062  -0.03778856088939978  \\
            4.6192603348517975  -0.02482358372503215  \\
            4.644438589467838  -0.012234456417011621  \\
            4.668907502301861  0.0  \\
            4.692705948901278  0.011899223299707726  \\
            4.715869694000908  0.023481095849522904  \\
            4.738431714820286  0.03476210625921195  \\
            4.760422483423212  0.045757490560675115  \\
            4.328624207490207  -0.18799048235538898  \\
            4.36408174141107  -0.17026171539495738  \\
            4.3981484200086305  -0.15322837609617704  \\
            4.43092925238497  -0.1368379599080077  \\
            4.462517786751434  -0.12104369272477576  \\
            4.492997719864907  -0.1058037261680389  \\
            4.52244423350632  -0.09108046934733258  \\
            4.55092511173554  -0.07684003023272233  \\
            4.578501680706807  -0.06305174574708902  \\
            4.60522960382277  -0.04968778418910751  \\
            4.631159558151505  -0.03672280702473988  \\
            4.656337812767546  -0.02413367971671936  \\
            4.6808067256015695  -0.011899223299707738  \\
            4.704605172200985  0.0  \\
            4.727768917300615  0.011581872549815178  \\
            4.750330938119993  0.022862882959504192  \\
            4.77232170672292  0.03385826726096737  \\
            4.375663613960885  -0.18184358794477257  \\
            4.4097302925584465  -0.16481024864599217  \\
            4.442511124934785  -0.14841983245782284  \\
            4.474099659301249  -0.13262556527459093  \\
            4.504579592414722  -0.11738559871785405  \\
            4.534026106056135  -0.10266234189714771  \\
            4.562506984285355  -0.08842190278253746  \\
            4.590083553256622  -0.07463361829690418  \\
            4.616811476372585  -0.06126965673892269  \\
            4.642741430701321  -0.04830467957455503  \\
            4.6679196853173615  -0.035715552266534535  \\
            4.692388598151385  -0.023481095849522897  \\
            4.7161870447508  -0.01158187254981516  \\
            4.73935078985043  0.0  \\
            4.761912810669808  0.01128101040968907  \\
            4.783903579272735  0.02227639471115225  \\
            4.3869446243705745  -0.19312459835446158  \\
            4.421011302968135  -0.17609125905568127  \\
            4.453792135344474  -0.1597008428675119  \\
            4.4853806697109375  -0.14390657568427997  \\
            4.515860602824412  -0.12866660912754313  \\
            4.545307116465824  -0.11394335230683676  \\
            4.573787994695045  -0.09970291319222652  \\
            4.601364563666311  -0.08591462870659322  \\
            4.628092486782275  -0.07255066714861173  \\
            4.654022441111009  -0.05958568998424407  \\
            4.679200695727051  -0.04699656267622356  \\
            4.703669608561074  -0.03476210625921194  \\
            4.7274680551604895  -0.022862882959504217  \\
            4.75063180026012  -0.01128101040968905  \\
            4.773193821079498  0.0  \\
            4.795184589682424  0.010995384301463178  \\
            4.432006687269598  -0.18708664335714442  \\
            4.464787519645937  -0.1706962271689751  \\
            4.4963760540124005  -0.15490195998574316  \\
            4.526855987125875  -0.1396619934290063  \\
            4.556302500767287  -0.12493873660829995  \\
            4.584783378996508  -0.11069829749368973  \\
            4.612359947967774  -0.0969100130080564  \\
            4.6390878710837375  -0.0835460514500749  \\
            4.665017825412472  -0.07058107428570726  \\
            4.690196080028514  -0.057991946977686754  \\
            4.714664992862537  -0.04575749056067511  \\
            4.7384634394619525  -0.033858267260967405  \\
            4.761627184561583  -0.022276394711152243  \\
            4.784189205380961  -0.010995384301463173  \\
            4.8061799739838875  0.0  \\
        }
        ;
        \addlegendentry {ext. DOG\textsubscript{rs}}
    \addplot[color={rgb,1:red,0.3725;green,0.6353;blue,0.8078}, name path={8772}, only marks, draw opacity={1.0}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.3725;green,0.6353;blue,0.8078}, fill opacity={1.0}, line width={0.01}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.2833012287035497  0.42596873227228116  \\
            2.385606273598312  0.47712125471966244  \\
            2.4771212547196626  0.5228787452803375  \\
            2.5599066250361124  0.5642714304385626  \\
            2.1583624920952498  0.17609125905568124  \\
            2.292256071356476  0.24303804868629444  \\
            2.4082399653118496  0.3010299956639812  \\
            2.510545010206612  0.3521825181113625  \\
            2.6020599913279625  0.3979400086720376  \\
            2.6848453616444123  0.43933269383026263  \\
            2.0969100130080562  0.0  \\
            2.255272505103306  0.07918124604762482  \\
            2.3891660843645326  0.146128035678238  \\
            2.505149978319906  0.2041199826559248  \\
            2.6074550232146687  0.25527250510330607  \\
            2.6989700043360187  0.3010299956639812  \\
            2.781755374652469  0.3424226808222062  \\
            2.1760912590556813  -0.07918124604762483  \\
            2.3344537511509307  0.0  \\
            2.4683473304121573  0.06694678963061321  \\
            2.584331224367531  0.12493873660829995  \\
            2.6866362692622934  0.17609125905568124  \\
            2.7781512503836434  0.22184874961635637  \\
            2.8609366207000937  0.2632414347745814  \\
            2.2430380486862944  -0.146128035678238  \\
            2.401400540781544  -0.0669467896306132  \\
            2.5352941200427703  0.0  \\
            2.651278013998144  0.05799194697768674  \\
            2.7535830588929064  0.10914446942506806  \\
            2.845098040014257  0.1549019599857432  \\
            2.9278834103307068  0.1962946451439682  \\
            2.3010299956639813  -0.2041199826559248  \\
            2.459392487759231  -0.12493873660829995  \\
            2.593286067020457  -0.057991946977686754  \\
            2.709269960975831  0.0  \\
            2.8115750058705933  0.05115252244738129  \\
            2.9030899869919438  0.09691001300805642  \\
            2.9858753573083936  0.13830269816628146  \\
            2.3521825181113627  -0.25527250510330607  \\
            2.510545010206612  -0.17609125905568127  \\
            2.6444385894678386  -0.10914446942506803  \\
            2.760422483423212  -0.0511525224473813  \\
            2.8627275283179747  0.0  \\
            2.9542425094393248  0.045757490560675115  \\
            3.037027879755775  0.08715017571890016  \\
            2.3979400086720375  -0.3010299956639812  \\
            2.5563025007672873  -0.22184874961635637  \\
            2.690196080028514  -0.15490195998574316  \\
            2.806179973983887  -0.0969100130080564  \\
            2.90848501887865  -0.04575749056067511  \\
            3.0  0.0  \\
            3.0827853703164503  0.041392685158225036  \\
            2.439332693830263  -0.3424226808222062  \\
            2.597695185925512  -0.2632414347745814  \\
            2.7315887651867388  -0.19629464514396822  \\
            2.847572659142112  -0.13830269816628146  \\
            2.949877704036875  -0.08715017571890017  \\
            3.041392685158225  -0.041392685158225036  \\
            3.124178055474675  0.0  \\
            2.4771212547196626  -0.38021124171160603  \\
            2.635483746814912  -0.3010299956639812  \\
            2.7693773260761385  -0.234083206033368  \\
            2.885361220031512  -0.17609125905568127  \\
            2.9876662649262746  -0.12493873660829995  \\
            3.0791812460476247  -0.07918124604762483  \\
            3.161966616364075  -0.03778856088939978  \\
            2.5118833609788744  -0.414973347970818  \\
            2.670245853074124  -0.33579210192319314  \\
            2.8041394323353503  -0.26884531229257996  \\
            2.920123326290724  -0.21085336531489318  \\
            3.0224283711854865  -0.1597008428675119  \\
            3.113943352306837  -0.11394335230683676  \\
            3.196728722623287  -0.07255066714861173  \\
            2.5440680443502757  -0.4471580313422192  \\
            2.7024305364455254  -0.3679767852945944  \\
            2.8363241157067516  -0.3010299956639812  \\
            2.9523080096621253  -0.24303804868629444  \\
            3.0546130545568877  -0.19188552623891314  \\
            3.146128035678238  -0.146128035678238  \\
            3.228913405994688  -0.104735350520013  \\
            2.574031267727719  -0.47712125471966244  \\
            2.7323937598229686  -0.3979400086720376  \\
            2.8662873390841948  -0.3309932190414244  \\
            2.9822712330395684  -0.27300127206373764  \\
            3.084576277934331  -0.22184874961635637  \\
            3.1760912590556813  -0.17609125905568127  \\
            3.258876629372131  -0.13469857389745618  \\
            2.6020599913279625  -0.5051499783199059  \\
            2.760422483423212  -0.42596873227228116  \\
            2.8943160626844384  -0.3590219426416679  \\
            3.010299956639812  -0.3010299956639812  \\
            3.1126050015345745  -0.2498774732165999  \\
            3.2041199826559246  -0.2041199826559248  \\
            3.286905352972375  -0.16272729749769974  \\
            2.6283889300503116  -0.5314789170422551  \\
            2.7867514221455614  -0.4522976709946303  \\
            2.9206450014067875  -0.38535088136401713  \\
            3.036628895362161  -0.32735893438633035  \\
            3.1389339402569236  -0.276206411938949  \\
            3.230448921378274  -0.23044892137827394  \\
            3.313234291694724  -0.1890562362200489  \\
            3.3888114134735234  -0.1512676753306491  \\
            2.6532125137753435  -0.5563025007672873  \\
            2.8115750058705933  -0.47712125471966244  \\
            2.94546858513182  -0.41017446508904926  \\
            3.061452479087193  -0.3521825181113625  \\
            3.163757523981956  -0.3010299956639812  \\
            3.255272505103306  -0.25527250510330607  \\
            3.3380578754197563  -0.21387981994508104  \\
            3.413634997198556  -0.17609125905568127  \\
            2.6766936096248664  -0.5797835966168101  \\
            2.835056101720116  -0.5006023505691853  \\
            2.9689496809813427  -0.4336555609385721  \\
            3.084933574936716  -0.3756636139608854  \\
            3.187238619831479  -0.3245110915135041  \\
            3.278753600952829  -0.278753600952829  \\
            3.361538971269279  -0.23736091579460392  \\
            3.4371160930480786  -0.1995723549052041  \\
            2.6989700043360187  -0.6020599913279624  \\
            2.8573324964312685  -0.5228787452803376  \\
            2.9912260756924947  -0.4559319556497244  \\
            3.1072099696478683  -0.3979400086720376  \\
            3.2095150145426308  -0.3467874862246563  \\
            3.3010299956639813  -0.3010299956639812  \\
            3.383815365980431  -0.25963731050575617  \\
            3.459392487759231  -0.22184874961635637  \\
            2.720159303405957  -0.6232492903979004  \\
            2.8785217955012063  -0.5440680443502757  \\
            3.012415374762433  -0.47712125471966244  \\
            3.1283992687178066  -0.41912930774197565  \\
            3.230704313612569  -0.3679767852945944  \\
            3.322219294733919  -0.32221929473391925  \\
            3.4050046650503694  -0.2808266095756942  \\
            3.480581786829169  -0.24303804868629444  \\
            2.7403626894942437  -0.6434526764861874  \\
            2.8987251815894934  -0.5642714304385626  \\
            3.03261876085072  -0.4973246408079494  \\
            3.1486026548060932  -0.43933269383026263  \\
            3.250907699700856  -0.38818017138288136  \\
            3.342422680822206  -0.3424226808222062  \\
            3.4252080511386565  -0.3010299956639812  \\
            3.500785172917456  -0.2632414347745814  \\
            2.7596678446896306  -0.6627578316815741  \\
            2.9180303367848803  -0.5835765856339492  \\
            3.0519239160461065  -0.516629796003336  \\
            3.16790781000148  -0.4586378490256493  \\
            3.2702128548962426  -0.407485326578268  \\
            3.361727836017593  -0.3617278360175929  \\
            3.444513206334043  -0.32033515085936787  \\
            3.5200903281128424  -0.28254658996996806  \\
            2.7781512503836434  -0.6812412373755872  \\
            2.936513742478893  -0.6020599913279624  \\
            3.0704073217401198  -0.5351132016973492  \\
            3.186391215695493  -0.47712125471966244  \\
            3.288696260590256  -0.42596873227228116  \\
            3.380211241711606  -0.38021124171160603  \\
            3.462996612028056  -0.338818556553381  \\
            3.5385737338068557  -0.3010299956639812  \\
            3.6080979463252794  -0.26626788940476925  \\
            2.7958800173440754  -0.6989700043360187  \\
            2.9542425094393248  -0.619788758288394  \\
            3.0881360887005513  -0.5528419686577808  \\
            3.2041199826559246  -0.494850021680094  \\
            3.3064250275506875  -0.44369749923271273  \\
            3.3979400086720375  -0.3979400086720376  \\
            3.4807253789884878  -0.3565473235138126  \\
            3.5563025007672873  -0.3187587626244128  \\
            3.625826713285711  -0.2839966563652009  \\
            2.8129133566428557  -0.7160033436347991  \\
            2.971275848738105  -0.6368220975871743  \\
            3.1051694279993316  -0.5698753079565612  \\
            3.2211533219547053  -0.5118833609788744  \\
            3.3234583668494677  -0.4607308385314931  \\
            3.4149733479708178  -0.414973347970818  \\
            3.497758718287268  -0.37358066281259295  \\
            3.5733358400660675  -0.33579210192319314  \\
            3.6428600525844916  -0.3010299956639812  \\
            2.829303772831025  -0.7323937598229685  \\
            2.9876662649262746  -0.6532125137753437  \\
            3.1215598441875008  -0.5862657241447304  \\
            3.2375437381428744  -0.5282737771670437  \\
            3.339848783037637  -0.47712125471966244  \\
            3.4313637641589874  -0.4313637641589873  \\
            3.514149134475437  -0.3899710790007623  \\
            3.589726256254237  -0.3521825181113625  \\
            2.845098040014257  -0.7481880270062005  \\
            3.0034605321095067  -0.6690067809585756  \\
            3.137354111370733  -0.6020599913279624  \\
            3.2533380053261065  -0.5440680443502757  \\
            3.355643050220869  -0.49291552190289434  \\
            3.4471580313422194  -0.4471580313422192  \\
            3.5299434016586693  -0.4057653461839942  \\
            3.6055205234374688  -0.3679767852945944  \\
            2.8603380065709936  -0.7634279935629373  \\
            3.0187004986662433  -0.6842467475153124  \\
            3.15259407792747  -0.6172999578846993  \\
            3.268577971882843  -0.5593080109070125  \\
            3.370883016777606  -0.5081554884596312  \\
            3.462397997898956  -0.4623979978989561  \\
            3.5451833682154064  -0.42100531274073105  \\
            3.620760489994206  -0.38321675185133125  \\
            2.8750612633917  -0.7781512503836436  \\
            3.03342375548695  -0.6989700043360187  \\
            3.167317334748176  -0.6320232147054056  \\
            3.2833012287035497  -0.5740312677277188  \\
            3.385606273598312  -0.5228787452803376  \\
            3.4771212547196626  -0.47712125471966244  \\
            3.5599066250361124  -0.4357285695614374  \\
            3.635483746814912  -0.3979400086720376  \\
            2.88930170250631  -0.7923916894982539  \\
            3.04766419460156  -0.713210443450629  \\
            3.1815577738627865  -0.6462636538200158  \\
            3.2975416678181597  -0.5882717068423291  \\
            3.3998467127129226  -0.5371191843949478  \\
            3.4913616938342726  -0.4913616938342727  \\
            3.574147064150723  -0.44996900867604767  \\
            3.6497241859295224  -0.41218044778664786  \\
            2.9030899869919438  -0.8061799739838872  \\
            3.061452479087193  -0.7269987279362623  \\
            3.1953460583484197  -0.6600519383056491  \\
            3.3113299523037933  -0.6020599913279624  \\
            3.413634997198556  -0.5509074688805811  \\
            3.505149978319906  -0.5051499783199059  \\
            3.587935348636356  -0.46375729316168096  \\
            3.6635124704151556  -0.42596873227228116  \\
            2.916453948549925  -0.8195439355418687  \\
            3.074816440645175  -0.7403626894942439  \\
            3.208710019906401  -0.6734158998636307  \\
            3.3246939138617746  -0.6154239528859439  \\
            3.426998958756537  -0.5642714304385626  \\
            3.5185139398778875  -0.5185139398778875  \\
            3.6012993101943374  -0.47712125471966244  \\
            3.6768764319731373  -0.43933269383026263  \\
            2.929418925714293  -0.8325089127062363  \\
            3.087781417809542  -0.7533276666586115  \\
            3.2216749970707688  -0.6863808770279983  \\
            3.3376588910261424  -0.6283889300503115  \\
            3.439963935920905  -0.5772364076029303  \\
            3.531478917042255  -0.5314789170422551  \\
            3.614264287358705  -0.4900862318840301  \\
            2.942008053022313  -0.8450980400142568  \\
            3.100370545117563  -0.765916793966632  \\
            3.2342641243787895  -0.6989700043360187  \\
            3.3502480183341627  -0.640978057358332  \\
            3.452553063228925  -0.5898255349109508  \\
            3.5440680443502757  -0.5440680443502757  \\
            3.6268534146667255  -0.5026753591920505  \\
            2.9542425094393248  -0.8573324964312685  \\
            3.1126050015345745  -0.7781512503836436  \\
            3.246498580795801  -0.7112044607530305  \\
            3.3624824747511743  -0.6532125137753437  \\
            3.4647875196459372  -0.6020599913279624  \\
            3.5563025007672873  -0.5563025007672873  \\
            3.6390878710837375  -0.5149098156090622  \\
            2.9661417327390325  -0.8692317197309762  \\
            3.1245042248342823  -0.7900504736833514  \\
            3.258397804095509  -0.7231036840527382  \\
            3.374381698050882  -0.6651117370750514  \\
            3.476686742945645  -0.6139592146276701  \\
            3.568201724066995  -0.568201724066995  \\
            3.6509870943834453  -0.52680903890877  \\
            2.9777236052888476  -0.8808135922807914  \\
            3.1360860973840974  -0.8016323462331665  \\
            3.269979676645324  -0.7346855566025533  \\
            3.385963570600697  -0.6766936096248666  \\
            3.48826861549546  -0.6255410871774852  \\
            3.57978359661681  -0.5797835966168101  \\
            3.6625689669332604  -0.5383909114585851  \\
            2.989004615698537  -0.8920946026904804  \\
            3.1473671077937864  -0.8129133566428556  \\
            3.281260687055013  -0.7459665670122424  \\
            3.397244581010386  -0.6879746200345556  \\
            3.499549625905149  -0.6368220975871743  \\
            3.591064607026499  -0.5910646070264992  \\
            3.6738499773429494  -0.5496719218682742  \\
            3.0  -0.9030899869919435  \\
            3.1583624920952498  -0.8239087409443188  \\
            3.292256071356476  -0.7569619513137056  \\
            3.4082399653118496  -0.6989700043360187  \\
            3.510545010206612  -0.6478174818886375  \\
            3.6020599913279625  -0.6020599913279624  \\
            3.6848453616444123  -0.5606673061697374  \\
        }
        ;
    \addlegendentry {Sec. IV}
\end{axis}
\end{tikzpicture}


==> figures/rainbowscheme2_4_2_5.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
  \begin{axis}[tick style={draw=none}, point meta max={28.0}, point meta min={0.0}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{7 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{7 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.7\linewidth}, height={0.7\linewidth}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{7 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={true}, xmajorgrids={false}, xmin={0.5}, xmax={13.5}, axis x line*={right}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{7 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y dir={reverse}, ymajorticks={true}, ymajorgrids={false}, ymin={0.5}, ymax={13.5}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colormap name={plots1}, colorbar={false}, view={{0}{90}},
  yticklabels={{$\ap$, $\as$}}
  , ytick={{4.5, 11}},
  xticklabels={{$\bp$, $\bs$}}
  , xtick={{5, 11.5}},  
  ]

    \addplot3[color={rgb,1:red,0.8321;green,0.7477;blue,0.7052}, name path={18}, matrix plot*, mesh/rows={13}, mesh/cols={13}, point meta={\thisrow{meta}}, opacity={1.0}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0  1.0  0.0  0.0  \\
            2.0  1.0  1.0  1.0  \\
            3.0  1.0  2.0  2.0  \\
            4.0  1.0  3.0  3.0  \\
            5.0  1.0  5.0  5.0  \\
            6.0  1.0  6.0  6.0  \\
            7.0  1.0  7.0  7.0  \\
            8.0  1.0  8.0  8.0  \\
            9.0  1.0  10.0  10.0  \\
            10.0  1.0  25.0  25.0  \\
            11.0  1.0  11.0  11.0  \\
            12.0  1.0  26.0  26.0  \\
            13.0  1.0  12.0  12.0  \\
            1.0  2.0  1.0  1.0  \\
            2.0  2.0  2.0  2.0  \\
            3.0  2.0  3.0  3.0  \\
            4.0  2.0  4.0  4.0  \\
            5.0  2.0  6.0  6.0  \\
            6.0  2.0  7.0  7.0  \\
            7.0  2.0  8.0  8.0  \\
            8.0  2.0  9.0  9.0  \\
            9.0  2.0  11.0  11.0  \\
            10.0  2.0  26.0  26.0  \\
            11.0  2.0  12.0  12.0  \\
            12.0  2.0  27.0  27.0  \\
            13.0  2.0  13.0  13.0  \\
            1.0  3.0  2.0  2.0  \\
            2.0  3.0  3.0  3.0  \\
            3.0  3.0  4.0  4.0  \\
            4.0  3.0  5.0  5.0  \\
            5.0  3.0  7.0  7.0  \\
            6.0  3.0  8.0  8.0  \\
            7.0  3.0  9.0  9.0  \\
            8.0  3.0  10.0  10.0  \\
            9.0  3.0  12.0  12.0  \\
            10.0  3.0  27.0  27.0  \\
            11.0  3.0  13.0  13.0  \\
            12.0  3.0  28.0  28.0  \\
            13.0  3.0  14.0  14.0  \\
            1.0  4.0  3.0  3.0  \\
            2.0  4.0  4.0  4.0  \\
            3.0  4.0  5.0  5.0  \\
            4.0  4.0  6.0  6.0  \\
            5.0  4.0  8.0  8.0  \\
            6.0  4.0  9.0  9.0  \\
            7.0  4.0  10.0  10.0  \\
            8.0  4.0  11.0  11.0  \\
            9.0  4.0  13.0  13.0  \\
            10.0  4.0  28.0  28.0  \\
            11.0  4.0  14.0  14.0  \\
            12.0  4.0  0.0  0.0  \\
            13.0  4.0  15.0  15.0  \\
            1.0  5.0  15.0  15.0  \\
            2.0  5.0  16.0  16.0  \\
            3.0  5.0  17.0  17.0  \\
            4.0  5.0  18.0  18.0  \\
            5.0  5.0  20.0  20.0  \\
            6.0  5.0  21.0  21.0  \\
            7.0  5.0  22.0  22.0  \\
            8.0  5.0  23.0  23.0  \\
            9.0  5.0  25.0  25.0  \\
            10.0  5.0  11.0  11.0  \\
            11.0  5.0  26.0  26.0  \\
            12.0  5.0  12.0  12.0  \\
            13.0  5.0  27.0  27.0  \\
            1.0  6.0  16.0  16.0  \\
            2.0  6.0  17.0  17.0  \\
            3.0  6.0  18.0  18.0  \\
            4.0  6.0  19.0  19.0  \\
            5.0  6.0  21.0  21.0  \\
            6.0  6.0  22.0  22.0  \\
            7.0  6.0  23.0  23.0  \\
            8.0  6.0  24.0  24.0  \\
            9.0  6.0  26.0  26.0  \\
            10.0  6.0  12.0  12.0  \\
            11.0  6.0  27.0  27.0  \\
            12.0  6.0  13.0  13.0  \\
            13.0  6.0  28.0  28.0  \\
            1.0  7.0  17.0  17.0  \\
            2.0  7.0  18.0  18.0  \\
            3.0  7.0  19.0  19.0  \\
            4.0  7.0  20.0  20.0  \\
            5.0  7.0  22.0  22.0  \\
            6.0  7.0  23.0  23.0  \\
            7.0  7.0  24.0  24.0  \\
            8.0  7.0  25.0  25.0  \\
            9.0  7.0  27.0  27.0  \\
            10.0  7.0  13.0  13.0  \\
            11.0  7.0  28.0  28.0  \\
            12.0  7.0  14.0  14.0  \\
            13.0  7.0  0.0  0.0  \\
            1.0  8.0  18.0  18.0  \\
            2.0  8.0  19.0  19.0  \\
            3.0  8.0  20.0  20.0  \\
            4.0  8.0  21.0  21.0  \\
            5.0  8.0  23.0  23.0  \\
            6.0  8.0  24.0  24.0  \\
            7.0  8.0  25.0  25.0  \\
            8.0  8.0  26.0  26.0  \\
            9.0  8.0  28.0  28.0  \\
            10.0  8.0  14.0  14.0  \\
            11.0  8.0  0.0  0.0  \\
            12.0  8.0  15.0  15.0  \\
            13.0  8.0  1.0  1.0  \\
            1.0  9.0  28.0  28.0  \\
            2.0  9.0  0.0  0.0  \\
            3.0  9.0  1.0  1.0  \\
            4.0  9.0  2.0  2.0  \\
            5.0  9.0  4.0  4.0  \\
            6.0  9.0  5.0  5.0  \\
            7.0  9.0  6.0  6.0  \\
            8.0  9.0  7.0  7.0  \\
            9.0  9.0  9.0  9.0  \\
            10.0  9.0  24.0  24.0  \\
            11.0  9.0  10.0  10.0  \\
            12.0  9.0  25.0  25.0  \\
            13.0  9.0  11.0  11.0  \\
            1.0  10.0  4.0  4.0  \\
            2.0  10.0  5.0  5.0  \\
            3.0  10.0  6.0  6.0  \\
            4.0  10.0  7.0  7.0  \\
            5.0  10.0  9.0  9.0  \\
            6.0  10.0  10.0  10.0  \\
            7.0  10.0  11.0  11.0  \\
            8.0  10.0  12.0  12.0  \\
            9.0  10.0  14.0  14.0  \\
            10.0  10.0  0.0  0.0  \\
            11.0  10.0  15.0  15.0  \\
            12.0  10.0  1.0  1.0  \\
            13.0  10.0  16.0  16.0  \\
            1.0  11.0  9.0  9.0  \\
            2.0  11.0  10.0  10.0  \\
            3.0  11.0  11.0  11.0  \\
            4.0  11.0  12.0  12.0  \\
            5.0  11.0  14.0  14.0  \\
            6.0  11.0  15.0  15.0  \\
            7.0  11.0  16.0  16.0  \\
            8.0  11.0  17.0  17.0  \\
            9.0  11.0  19.0  19.0  \\
            10.0  11.0  5.0  5.0  \\
            11.0  11.0  20.0  20.0  \\
            12.0  11.0  6.0  6.0  \\
            13.0  11.0  21.0  21.0  \\
            1.0  12.0  14.0  14.0  \\
            2.0  12.0  15.0  15.0  \\
            3.0  12.0  16.0  16.0  \\
            4.0  12.0  17.0  17.0  \\
            5.0  12.0  19.0  19.0  \\
            6.0  12.0  20.0  20.0  \\
            7.0  12.0  21.0  21.0  \\
            8.0  12.0  22.0  22.0  \\
            9.0  12.0  24.0  24.0  \\
            10.0  12.0  10.0  10.0  \\
            11.0  12.0  25.0  25.0  \\
            12.0  12.0  11.0  11.0  \\
            13.0  12.0  26.0  26.0  \\
            1.0  13.0  19.0  19.0  \\
            2.0  13.0  20.0  20.0  \\
            3.0  13.0  21.0  21.0  \\
            4.0  13.0  22.0  22.0  \\
            5.0  13.0  24.0  24.0  \\
            6.0  13.0  25.0  25.0  \\
            7.0  13.0  26.0  26.0  \\
            8.0  13.0  27.0  27.0  \\
            9.0  13.0  0.0  0.0  \\
            10.0  13.0  15.0  15.0  \\
            11.0  13.0  1.0  1.0  \\
            12.0  13.0  16.0  16.0  \\
            13.0  13.0  2.0  2.0  \\
        }
        ;
    \addplot3[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={19}, matrix plot*, mesh/rows={13}, mesh/cols={13}, point meta={\thisrow{meta}}, opacity={0.95}, forget plot]
        table[row sep={\\}]
        {
            x  y  z  meta  \\
            1.0  1.0  0.0  nan  \\
            2.0  1.0  0.0  nan  \\
            3.0  1.0  0.0  nan  \\
            4.0  1.0  0.0  nan  \\
            5.0  1.0  0.0  nan  \\
            6.0  1.0  0.0  nan  \\
            7.0  1.0  0.0  nan  \\
            8.0  1.0  0.0  nan  \\
            9.0  1.0  0.0  nan  \\
            10.0  1.0  0.0  nan  \\
            11.0  1.0  0.0  nan  \\
            12.0  1.0  0.0  nan  \\
            13.0  1.0  0.0  nan  \\
            1.0  2.0  0.0  nan  \\
            2.0  2.0  0.0  nan  \\
            3.0  2.0  0.0  nan  \\
            4.0  2.0  0.0  nan  \\
            5.0  2.0  0.0  nan  \\
            6.0  2.0  0.0  nan  \\
            7.0  2.0  0.0  nan  \\
            8.0  2.0  0.0  nan  \\
            9.0  2.0  0.0  nan  \\
            10.0  2.0  0.0  nan  \\
            11.0  2.0  0.0  nan  \\
            12.0  2.0  0.0  nan  \\
            13.0  2.0  0.0  nan  \\
            1.0  3.0  0.0  nan  \\
            2.0  3.0  0.0  nan  \\
            3.0  3.0  0.0  nan  \\
            4.0  3.0  0.0  nan  \\
            5.0  3.0  0.0  nan  \\
            6.0  3.0  0.0  nan  \\
            7.0  3.0  0.0  nan  \\
            8.0  3.0  0.0  nan  \\
            9.0  3.0  0.0  nan  \\
            10.0  3.0  0.0  nan  \\
            11.0  3.0  0.0  nan  \\
            12.0  3.0  0.0  nan  \\
            13.0  3.0  0.0  nan  \\
            1.0  4.0  0.0  nan  \\
            2.0  4.0  0.0  nan  \\
            3.0  4.0  0.0  nan  \\
            4.0  4.0  0.0  nan  \\
            5.0  4.0  0.0  nan  \\
            6.0  4.0  0.0  nan  \\
            7.0  4.0  0.0  nan  \\
            8.0  4.0  0.0  nan  \\
            9.0  4.0  0.0  nan  \\
            10.0  4.0  0.0  nan  \\
            11.0  4.0  0.0  nan  \\
            12.0  4.0  0.0  nan  \\
            13.0  4.0  0.0  nan  \\
            1.0  5.0  0.0  nan  \\
            2.0  5.0  0.0  nan  \\
            3.0  5.0  0.0  nan  \\
            4.0  5.0  0.0  nan  \\
            5.0  5.0  0.0  nan  \\
            6.0  5.0  0.0  nan  \\
            7.0  5.0  0.0  nan  \\
            8.0  5.0  0.0  nan  \\
            9.0  5.0  0.0  nan  \\
            10.0  5.0  0.0  nan  \\
            11.0  5.0  0.0  nan  \\
            12.0  5.0  0.0  nan  \\
            13.0  5.0  0.0  nan  \\
            1.0  6.0  0.0  nan  \\
            2.0  6.0  0.0  nan  \\
            3.0  6.0  0.0  nan  \\
            4.0  6.0  0.0  nan  \\
            5.0  6.0  0.0  nan  \\
            6.0  6.0  0.0  nan  \\
            7.0  6.0  0.0  nan  \\
            8.0  6.0  0.0  nan  \\
            9.0  6.0  0.0  nan  \\
            10.0  6.0  0.0  nan  \\
            11.0  6.0  0.0  nan  \\
            12.0  6.0  0.0  nan  \\
            13.0  6.0  0.0  nan  \\
            1.0  7.0  0.0  nan  \\
            2.0  7.0  0.0  nan  \\
            3.0  7.0  0.0  nan  \\
            4.0  7.0  0.0  nan  \\
            5.0  7.0  0.0  nan  \\
            6.0  7.0  0.0  nan  \\
            7.0  7.0  0.0  nan  \\
            8.0  7.0  0.0  nan  \\
            9.0  7.0  0.0  nan  \\
            10.0  7.0  0.0  nan  \\
            11.0  7.0  0.0  nan  \\
            12.0  7.0  0.0  nan  \\
            13.0  7.0  0.0  nan  \\
            1.0  8.0  0.0  nan  \\
            2.0  8.0  0.0  nan  \\
            3.0  8.0  0.0  nan  \\
            4.0  8.0  0.0  nan  \\
            5.0  8.0  0.0  nan  \\
            6.0  8.0  0.0  nan  \\
            7.0  8.0  0.0  nan  \\
            8.0  8.0  0.0  nan  \\
            9.0  8.0  0.0  nan  \\
            10.0  8.0  0.0  nan  \\
            11.0  8.0  0.0  nan  \\
            12.0  8.0  0.0  nan  \\
            13.0  8.0  0.0  nan  \\
            1.0  9.0  0.0  nan  \\
            2.0  9.0  0.0  nan  \\
            3.0  9.0  0.0  nan  \\
            4.0  9.0  0.0  nan  \\
            5.0  9.0  0.0  nan  \\
            6.0  9.0  0.0  nan  \\
            7.0  9.0  0.0  nan  \\
            8.0  9.0  0.0  nan  \\
            9.0  9.0  0.0  nan  \\
            10.0  9.0  0.0  nan  \\
            11.0  9.0  0.0  nan  \\
            12.0  9.0  0.0  nan  \\
            13.0  9.0  0.0  nan  \\
            1.0  10.0  0.0  nan  \\
            2.0  10.0  0.0  nan  \\
            3.0  10.0  0.0  nan  \\
            4.0  10.0  0.0  nan  \\
            5.0  10.0  0.0  nan  \\
            6.0  10.0  0.0  nan  \\
            7.0  10.0  0.0  nan  \\
            8.0  10.0  0.0  nan  \\
            9.0  10.0  0.0  nan  \\
            10.0  10.0  0.0  nan  \\
            11.0  10.0  0.0  nan  \\
            12.0  10.0  0.0  nan  \\
            13.0  10.0  0.0  nan  \\
            1.0  11.0  0.0  nan  \\
            2.0  11.0  0.0  nan  \\
            3.0  11.0  0.0  nan  \\
            4.0  11.0  0.0  nan  \\
            5.0  11.0  0.0  nan  \\
            6.0  11.0  0.0  nan  \\
            7.0  11.0  0.0  nan  \\
            8.0  11.0  0.0  nan  \\
            9.0  11.0  0.0  nan  \\
            10.0  11.0  0.0  nan  \\
            11.0  11.0  0.0  nan  \\
            12.0  11.0  0.0  nan  \\
            13.0  11.0  0.0  nan  \\
            1.0  12.0  0.0  nan  \\
            2.0  12.0  0.0  nan  \\
            3.0  12.0  0.0  nan  \\
            4.0  12.0  0.0  nan  \\
            5.0  12.0  0.0  nan  \\
            6.0  12.0  0.0  nan  \\
            7.0  12.0  0.0  nan  \\
            8.0  12.0  0.0  nan  \\
            9.0  12.0  0.0  nan  \\
            10.0  12.0  0.0  nan  \\
            11.0  12.0  0.0  nan  \\
            12.0  12.0  0.0  nan  \\
            13.0  12.0  0.0  nan  \\
            1.0  13.0  0.0  nan  \\
            2.0  13.0  0.0  nan  \\
            3.0  13.0  0.0  nan  \\
            4.0  13.0  0.0  nan  \\
            5.0  13.0  0.0  nan  \\
            6.0  13.0  0.0  nan  \\
            7.0  13.0  0.0  nan  \\
            8.0  13.0  0.0  nan  \\
            9.0  13.0  0.0  nan  \\
            10.0  13.0  0.0  nan  \\
            11.0  13.0  0.0  nan  \\
            12.0  13.0  0.0  nan  \\
            13.0  13.0  0.0  nan  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={139}, area legend, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5  \\
            4.5  0.5  \\
            4.5  4.5  \\
            0.5  4.5  \\
            0.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={139}, area legend, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.5  4.5  \\
            8.5  4.5  \\
            8.5  8.5  \\
            4.5  8.5  \\
            4.5  4.5  \\
        }
        ;


    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={20}, area legend, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5  \\
            8.5  0.5  \\
            8.5  8.5  \\
            0.5  8.5  \\
            0.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={21}, area legend, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={0.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5  0.5  \\
            13.5  0.5  \\
            13.5  13.5  \\
            0.5  13.5  \\
            0.5  0.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={22}, area legend, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={0.0}, draw opacity={1.0}, line width={3}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            8.5  8.5  \\
            13.5  8.5  \\
            13.5  13.5  \\
            8.5  13.5  \\
            8.5  8.5  \\
        }
        ;
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:1,1) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:2,1) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:3,1) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:4,1) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:5,1) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:6,1) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:7,1) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:8,1) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:9,1) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:10,1) {25};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:11,1) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:12,1) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:13,1) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:1,2) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:2,2) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:3,2) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:4,2) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:5,2) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:6,2) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:7,2) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:8,2) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:9,2) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:10,2) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:11,2) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:12,2) {27};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:13,2) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:1,3) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:2,3) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:3,3) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:4,3) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:5,3) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:6,3) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:7,3) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:8,3) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:9,3) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:10,3) {27};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:11,3) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:12,3) {28};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:13,3) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:1,4) {3};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:2,4) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:3,4) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:4,4) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:5,4) {8};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:6,4) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:7,4) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:8,4) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:9,4) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:10,4) {28};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:11,4) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:12,4) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:13,4) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:1,5) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:2,5) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:3,5) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:4,5) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:5,5) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:6,5) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:7,5) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:8,5) {23};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:9,5) {25};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:10,5) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:11,5) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:12,5) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:13,5) {27};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:1,6) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:2,6) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:3,6) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:4,6) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:5,6) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:6,6) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:7,6) {23};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:8,6) {24};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:9,6) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:10,6) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:11,6) {27};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:12,6) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:13,6) {28};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:1,7) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:2,7) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:3,7) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:4,7) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:5,7) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:6,7) {23};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:7,7) {24};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:8,7) {25};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:9,7) {27};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:10,7) {13};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:11,7) {28};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:12,7) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:13,7) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:1,8) {18};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:2,8) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:3,8) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:4,8) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:5,8) {23};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:6,8) {24};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:7,8) {25};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:8,8) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:9,8) {28};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:10,8) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:11,8) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:12,8) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:13,8) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:1,9) {28};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:2,9) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:3,9) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:4,9) {2};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:5,9) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:6,9) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:7,9) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:8,9) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:9,9) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:10,9) {24};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:11,9) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:12,9) {25};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:13,9) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:1,10) {4};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:2,10) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:3,10) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:4,10) {7};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:5,10) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:6,10) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:7,10) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:8,10) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:9,10) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:10,10) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:11,10) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:12,10) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:13,10) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:1,11) {9};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:2,11) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:3,11) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:4,11) {12};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:5,11) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:6,11) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:7,11) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:8,11) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:9,11) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:10,11) {5};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:11,11) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:12,11) {6};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:13,11) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:1,12) {14};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:2,12) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:3,12) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:4,12) {17};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:5,12) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:6,12) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:7,12) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:8,12) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:9,12) {24};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:10,12) {10};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:11,12) {25};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:12,12) {11};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:13,12) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:1,13) {19};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:2,13) {20};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:3,13) {21};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:4,13) {22};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:5,13) {24};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:6,13) {25};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:7,13) {26};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:8,13) {27};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:9,13) {0};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:10,13) {15};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:11,13) {1};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:12,13) {16};
    \node[, color={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{6 pt}{13.0 pt}\selectfont}}]  at (axis cs:13,13) {2};
\end{axis}
\end{tikzpicture}

